Differentiable Programming: Efficient Smoothing of Control-Flow-Induced Discontinuities

We want to obtain derivatives in discontinuous program code, where default Algorithmic Differentiation may not perform well. Specifically, we consider discontinuities induced by control flow statements, where meaningful derivatives should ideally be capable of representing the resulting kinks in the trajectory. To achieve this, one can interpolate the trajectory at the control flow statements before taking the derivative. We formulate a method to efficiently interpolate between all boundaries induced by control flow in program code. Theoretically, code can be viewed as a series of piecewise continuous functions applied in succession. These functions are nested inside one another and result in a function composition with several cases. We interpret this function composition as a tree and devise a heuristic to identify paths that are relevant to the interpolation. This allows us to conceive a language that smoothly interpolates control-flow statements automatically and efficiently, making it fully differentiable.

==> content/figures/artefact_vs_proper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600927in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532409in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463892in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395374in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326856in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258339in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{2.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.113006in, y=2.762145in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{3.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=3.653725in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{4.614749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=4.545305in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.366537in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{2.654702in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{2.654702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539876in}{4.437862in}}%
\pgfpathlineto{\pgfqpoint{4.387907in}{4.791635in}}%
\pgfpathlineto{\pgfqpoint{4.387907in}{4.791635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399107in}{4.081230in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793065in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.366569in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{3.130841in}}%
\pgfpathlineto{\pgfqpoint{1.474447in}{3.062333in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{3.021309in}}%
\pgfpathlineto{\pgfqpoint{1.678492in}{2.993283in}}%
\pgfpathlineto{\pgfqpoint{1.746973in}{2.973360in}}%
\pgfpathlineto{\pgfqpoint{1.804274in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{1.853189in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{1.896514in}{2.941941in}}%
\pgfpathlineto{\pgfqpoint{1.935646in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{1.970585in}{2.936610in}}%
\pgfpathlineto{\pgfqpoint{2.002729in}{2.937462in}}%
\pgfpathlineto{\pgfqpoint{2.033476in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{2.061427in}{2.945397in}}%
\pgfpathlineto{\pgfqpoint{2.087981in}{2.952200in}}%
\pgfpathlineto{\pgfqpoint{2.114535in}{2.961331in}}%
\pgfpathlineto{\pgfqpoint{2.139691in}{2.972352in}}%
\pgfpathlineto{\pgfqpoint{2.164848in}{2.985900in}}%
\pgfpathlineto{\pgfqpoint{2.188606in}{3.001207in}}%
\pgfpathlineto{\pgfqpoint{2.212365in}{3.019132in}}%
\pgfpathlineto{\pgfqpoint{2.236124in}{3.039839in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{3.063474in}}%
\pgfpathlineto{\pgfqpoint{2.283641in}{3.090157in}}%
\pgfpathlineto{\pgfqpoint{2.308798in}{3.121831in}}%
\pgfpathlineto{\pgfqpoint{2.333954in}{3.157077in}}%
\pgfpathlineto{\pgfqpoint{2.360508in}{3.198147in}}%
\pgfpathlineto{\pgfqpoint{2.388459in}{3.245567in}}%
\pgfpathlineto{\pgfqpoint{2.417808in}{3.299740in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{3.363748in}}%
\pgfpathlineto{\pgfqpoint{2.486289in}{3.441095in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{3.544845in}}%
\pgfpathlineto{\pgfqpoint{2.687540in}{3.898652in}}%
\pgfpathlineto{\pgfqpoint{2.726672in}{3.979753in}}%
\pgfpathlineto{\pgfqpoint{2.761611in}{4.047231in}}%
\pgfpathlineto{\pgfqpoint{2.795153in}{4.107192in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{4.160053in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{4.206392in}}%
\pgfpathlineto{\pgfqpoint{2.888790in}{4.248699in}}%
\pgfpathlineto{\pgfqpoint{2.919537in}{4.287148in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{4.321967in}}%
\pgfpathlineto{\pgfqpoint{2.981030in}{4.353420in}}%
\pgfpathlineto{\pgfqpoint{3.011777in}{4.381786in}}%
\pgfpathlineto{\pgfqpoint{3.043921in}{4.408452in}}%
\pgfpathlineto{\pgfqpoint{3.077463in}{4.433360in}}%
\pgfpathlineto{\pgfqpoint{3.112402in}{4.456502in}}%
\pgfpathlineto{\pgfqpoint{3.148739in}{4.477920in}}%
\pgfpathlineto{\pgfqpoint{3.187871in}{4.498378in}}%
\pgfpathlineto{\pgfqpoint{3.229798in}{4.517742in}}%
\pgfpathlineto{\pgfqpoint{3.274521in}{4.535952in}}%
\pgfpathlineto{\pgfqpoint{3.323436in}{4.553469in}}%
\pgfpathlineto{\pgfqpoint{3.377941in}{4.570564in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{4.586626in}}%
\pgfpathlineto{\pgfqpoint{3.500927in}{4.601882in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{4.615509in}}%
\pgfpathlineto{\pgfqpoint{3.635094in}{4.626888in}}%
\pgfpathlineto{\pgfqpoint{3.699383in}{4.635558in}}%
\pgfpathlineto{\pgfqpoint{3.758081in}{4.641290in}}%
\pgfpathlineto{\pgfqpoint{3.812586in}{4.644395in}}%
\pgfpathlineto{\pgfqpoint{3.861501in}{4.645012in}}%
\pgfpathlineto{\pgfqpoint{3.907621in}{4.643367in}}%
\pgfpathlineto{\pgfqpoint{3.949548in}{4.639693in}}%
\pgfpathlineto{\pgfqpoint{3.990078in}{4.633896in}}%
\pgfpathlineto{\pgfqpoint{4.027812in}{4.626289in}}%
\pgfpathlineto{\pgfqpoint{4.064149in}{4.616772in}}%
\pgfpathlineto{\pgfqpoint{4.100486in}{4.604973in}}%
\pgfpathlineto{\pgfqpoint{4.136823in}{4.590814in}}%
\pgfpathlineto{\pgfqpoint{4.173160in}{4.574293in}}%
\pgfpathlineto{\pgfqpoint{4.212292in}{4.553974in}}%
\pgfpathlineto{\pgfqpoint{4.254219in}{4.529600in}}%
\pgfpathlineto{\pgfqpoint{4.303134in}{4.498487in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{4.438241in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{4.399265in}}%
\pgfpathlineto{\pgfqpoint{4.495999in}{4.373799in}}%
\pgfpathlineto{\pgfqpoint{4.533734in}{4.354182in}}%
\pgfpathlineto{\pgfqpoint{4.568673in}{4.338518in}}%
\pgfpathlineto{\pgfqpoint{4.602215in}{4.325930in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{4.316189in}}%
\pgfpathlineto{\pgfqpoint{4.666503in}{4.308715in}}%
\pgfpathlineto{\pgfqpoint{4.700045in}{4.303259in}}%
\pgfpathlineto{\pgfqpoint{4.733587in}{4.300067in}}%
\pgfpathlineto{\pgfqpoint{4.768526in}{4.298972in}}%
\pgfpathlineto{\pgfqpoint{4.804863in}{4.300019in}}%
\pgfpathlineto{\pgfqpoint{4.843995in}{4.303356in}}%
\pgfpathlineto{\pgfqpoint{4.887320in}{4.309360in}}%
\pgfpathlineto{\pgfqpoint{4.934837in}{4.318285in}}%
\pgfpathlineto{\pgfqpoint{4.987945in}{4.330605in}}%
\pgfpathlineto{\pgfqpoint{5.048040in}{4.346873in}}%
\pgfpathlineto{\pgfqpoint{5.119317in}{4.368533in}}%
\pgfpathlineto{\pgfqpoint{5.207364in}{4.397731in}}%
\pgfpathlineto{\pgfqpoint{5.321965in}{4.438241in}}%
\pgfpathlineto{\pgfqpoint{5.485481in}{4.498611in}}%
\pgfpathlineto{\pgfqpoint{5.769188in}{4.606068in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793081in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532409in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395374in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{4.395374in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537783in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.547783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559725in,y=3.042518in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833436in,y=4.666256in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622873in,y=4.469046in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535833in}{4.118133in}}%
\pgfpathlineto{\pgfqpoint{1.610216in}{4.118133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651883in}{4.118133in}}{\pgfqpoint{1.651883in}{4.159800in}}%
\pgfpathlineto{\pgfqpoint{1.651883in}{4.754167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651883in}{4.795833in}}{\pgfqpoint{1.610216in}{4.795833in}}%
\pgfpathlineto{\pgfqpoint{0.535833in}{4.795833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494167in}{4.795833in}}{\pgfqpoint{0.494167in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{0.494167in}{4.159800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494167in}{4.118133in}}{\pgfqpoint{0.535833in}{4.118133in}}%
\pgfpathlineto{\pgfqpoint{0.535833in}{4.118133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577500in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{0.785833in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{0.994167in}{4.639583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160833in,y=4.566667in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f\circ g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577500in}{4.313272in}}%
\pgfpathlineto{\pgfqpoint{0.785833in}{4.313272in}}%
\pgfpathlineto{\pgfqpoint{0.994167in}{4.313272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160833in,y=4.240355in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \widetilde{f\circ g}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600927in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532409in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463892in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395374in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326856in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258339in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{0.231919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=0.162475in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{1.301157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=1.231713in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{2.370395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=2.300951in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{1.175366in}{2.368928in}}%
\pgfpathlineto{\pgfqpoint{1.365436in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{1.488422in}{2.362546in}}%
\pgfpathlineto{\pgfqpoint{1.579265in}{2.357644in}}%
\pgfpathlineto{\pgfqpoint{1.653336in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{1.714829in}{2.344164in}}%
\pgfpathlineto{\pgfqpoint{1.767937in}{2.335652in}}%
\pgfpathlineto{\pgfqpoint{1.814057in}{2.326094in}}%
\pgfpathlineto{\pgfqpoint{1.855984in}{2.315202in}}%
\pgfpathlineto{\pgfqpoint{1.893719in}{2.303199in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{2.289859in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{2.274683in}}%
\pgfpathlineto{\pgfqpoint{1.992946in}{2.258408in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{2.240461in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{2.079596in}{2.197452in}}%
\pgfpathlineto{\pgfqpoint{2.106150in}{2.173399in}}%
\pgfpathlineto{\pgfqpoint{2.132703in}{2.146381in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{2.116144in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{2.212365in}{2.045037in}}%
\pgfpathlineto{\pgfqpoint{2.238919in}{2.003739in}}%
\pgfpathlineto{\pgfqpoint{2.265473in}{1.958391in}}%
\pgfpathlineto{\pgfqpoint{2.293424in}{1.906174in}}%
\pgfpathlineto{\pgfqpoint{2.322773in}{1.846374in}}%
\pgfpathlineto{\pgfqpoint{2.353520in}{1.778373in}}%
\pgfpathlineto{\pgfqpoint{2.385664in}{1.701741in}}%
\pgfpathlineto{\pgfqpoint{2.420603in}{1.612678in}}%
\pgfpathlineto{\pgfqpoint{2.462531in}{1.499331in}}%
\pgfpathlineto{\pgfqpoint{2.519831in}{1.337192in}}%
\pgfpathlineto{\pgfqpoint{2.613469in}{1.072082in}}%
\pgfpathlineto{\pgfqpoint{2.655396in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{2.691733in}{0.869844in}}%
\pgfpathlineto{\pgfqpoint{2.723877in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{0.621833in}}%
\pgfpathlineto{\pgfqpoint{2.839875in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{2.892983in}{0.501592in}}%
\pgfpathlineto{\pgfqpoint{2.919537in}{0.469742in}}%
\pgfpathlineto{\pgfqpoint{2.946091in}{0.441230in}}%
\pgfpathlineto{\pgfqpoint{2.974042in}{0.414548in}}%
\pgfpathlineto{\pgfqpoint{3.001994in}{0.390984in}}%
\pgfpathlineto{\pgfqpoint{3.029945in}{0.370244in}}%
\pgfpathlineto{\pgfqpoint{3.059294in}{0.351195in}}%
\pgfpathlineto{\pgfqpoint{3.090041in}{0.333900in}}%
\pgfpathlineto{\pgfqpoint{3.122185in}{0.318378in}}%
\pgfpathlineto{\pgfqpoint{3.155727in}{0.304601in}}%
\pgfpathlineto{\pgfqpoint{3.192064in}{0.292068in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{0.280916in}}%
\pgfpathlineto{\pgfqpoint{3.274521in}{0.270915in}}%
\pgfpathlineto{\pgfqpoint{3.322038in}{0.262239in}}%
\pgfpathlineto{\pgfqpoint{3.376543in}{0.254606in}}%
\pgfpathlineto{\pgfqpoint{3.439434in}{0.248128in}}%
\pgfpathlineto{\pgfqpoint{3.513505in}{0.242807in}}%
\pgfpathlineto{\pgfqpoint{3.604348in}{0.238582in}}%
\pgfpathlineto{\pgfqpoint{3.723141in}{0.235402in}}%
\pgfpathlineto{\pgfqpoint{3.892248in}{0.233273in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{0.232151in}}%
\pgfpathlineto{\pgfqpoint{5.053631in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{2.985223in}{0.233022in}}%
\pgfpathlineto{\pgfqpoint{3.199052in}{0.235391in}}%
\pgfpathlineto{\pgfqpoint{3.330423in}{0.238935in}}%
\pgfpathlineto{\pgfqpoint{3.426856in}{0.243665in}}%
\pgfpathlineto{\pgfqpoint{3.503722in}{0.249615in}}%
\pgfpathlineto{\pgfqpoint{3.566613in}{0.256639in}}%
\pgfpathlineto{\pgfqpoint{3.621119in}{0.264911in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{0.274306in}}%
\pgfpathlineto{\pgfqpoint{3.711961in}{0.285128in}}%
\pgfpathlineto{\pgfqpoint{3.751093in}{0.297186in}}%
\pgfpathlineto{\pgfqpoint{3.787430in}{0.310725in}}%
\pgfpathlineto{\pgfqpoint{3.820971in}{0.325590in}}%
\pgfpathlineto{\pgfqpoint{3.853116in}{0.342319in}}%
\pgfpathlineto{\pgfqpoint{3.882465in}{0.360028in}}%
\pgfpathlineto{\pgfqpoint{3.911814in}{0.380370in}}%
\pgfpathlineto{\pgfqpoint{3.939765in}{0.402484in}}%
\pgfpathlineto{\pgfqpoint{3.966319in}{0.426239in}}%
\pgfpathlineto{\pgfqpoint{3.992873in}{0.452931in}}%
\pgfpathlineto{\pgfqpoint{4.019427in}{0.482817in}}%
\pgfpathlineto{\pgfqpoint{4.045981in}{0.516144in}}%
\pgfpathlineto{\pgfqpoint{4.072535in}{0.553145in}}%
\pgfpathlineto{\pgfqpoint{4.099088in}{0.594023in}}%
\pgfpathlineto{\pgfqpoint{4.125642in}{0.638937in}}%
\pgfpathlineto{\pgfqpoint{4.153594in}{0.690689in}}%
\pgfpathlineto{\pgfqpoint{4.182943in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{4.213689in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{4.245834in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{4.280773in}{0.982277in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{4.375808in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{4.479228in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{4.521155in}{1.649000in}}%
\pgfpathlineto{\pgfqpoint{4.557492in}{1.739097in}}%
\pgfpathlineto{\pgfqpoint{4.589637in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{4.620383in}{1.878353in}}%
\pgfpathlineto{\pgfqpoint{4.649732in}{1.935485in}}%
\pgfpathlineto{\pgfqpoint{4.677684in}{1.985163in}}%
\pgfpathlineto{\pgfqpoint{4.705635in}{2.030300in}}%
\pgfpathlineto{\pgfqpoint{4.732189in}{2.069114in}}%
\pgfpathlineto{\pgfqpoint{4.758743in}{2.104154in}}%
\pgfpathlineto{\pgfqpoint{4.785297in}{2.135640in}}%
\pgfpathlineto{\pgfqpoint{4.811851in}{2.163813in}}%
\pgfpathlineto{\pgfqpoint{4.839802in}{2.190169in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{4.895705in}{2.233908in}}%
\pgfpathlineto{\pgfqpoint{4.925054in}{2.252707in}}%
\pgfpathlineto{\pgfqpoint{4.955801in}{2.269770in}}%
\pgfpathlineto{\pgfqpoint{4.987945in}{2.285081in}}%
\pgfpathlineto{\pgfqpoint{5.022884in}{2.299184in}}%
\pgfpathlineto{\pgfqpoint{5.059221in}{2.311456in}}%
\pgfpathlineto{\pgfqpoint{5.099751in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{5.143075in}{2.332439in}}%
\pgfpathlineto{\pgfqpoint{5.191990in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{5.247893in}{2.348605in}}%
\pgfpathlineto{\pgfqpoint{5.312182in}{2.354918in}}%
\pgfpathlineto{\pgfqpoint{5.389048in}{2.360125in}}%
\pgfpathlineto{\pgfqpoint{5.484083in}{2.364217in}}%
\pgfpathlineto{\pgfqpoint{5.608467in}{2.367222in}}%
\pgfpathlineto{\pgfqpoint{5.790152in}{2.369197in}}%
\pgfpathlineto{\pgfqpoint{6.118581in}{2.370189in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{2.370298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{1.175366in}{0.233385in}}%
\pgfpathlineto{\pgfqpoint{1.365436in}{0.235982in}}%
\pgfpathlineto{\pgfqpoint{1.488422in}{0.239767in}}%
\pgfpathlineto{\pgfqpoint{1.579265in}{0.244670in}}%
\pgfpathlineto{\pgfqpoint{1.653336in}{0.250840in}}%
\pgfpathlineto{\pgfqpoint{1.714829in}{0.258149in}}%
\pgfpathlineto{\pgfqpoint{1.767937in}{0.266661in}}%
\pgfpathlineto{\pgfqpoint{1.814057in}{0.276217in}}%
\pgfpathlineto{\pgfqpoint{1.855984in}{0.287110in}}%
\pgfpathlineto{\pgfqpoint{1.893719in}{0.299112in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{0.312451in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{0.327626in}}%
\pgfpathlineto{\pgfqpoint{1.992946in}{0.343901in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{0.361847in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{0.382455in}}%
\pgfpathlineto{\pgfqpoint{2.079596in}{0.404853in}}%
\pgfpathlineto{\pgfqpoint{2.106150in}{0.428905in}}%
\pgfpathlineto{\pgfqpoint{2.132703in}{0.455921in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{0.519860in}}%
\pgfpathlineto{\pgfqpoint{2.212365in}{0.557260in}}%
\pgfpathlineto{\pgfqpoint{2.238919in}{0.598555in}}%
\pgfpathlineto{\pgfqpoint{2.265473in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{2.293424in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{2.322773in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{2.353520in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{2.385664in}{0.900528in}}%
\pgfpathlineto{\pgfqpoint{2.420603in}{0.989582in}}%
\pgfpathlineto{\pgfqpoint{2.462531in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{2.519831in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{2.613469in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{2.655396in}{1.641687in}}%
\pgfpathlineto{\pgfqpoint{2.691733in}{1.732241in}}%
\pgfpathlineto{\pgfqpoint{2.723877in}{1.806666in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{1.872400in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.980046in}}%
\pgfpathlineto{\pgfqpoint{2.839875in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{2.892983in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{2.919537in}{2.131797in}}%
\pgfpathlineto{\pgfqpoint{2.946091in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{2.972645in}{2.185478in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.209023in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{3.057897in}{2.248642in}}%
\pgfpathlineto{\pgfqpoint{3.088643in}{2.265761in}}%
\pgfpathlineto{\pgfqpoint{3.120787in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{3.154329in}{2.294452in}}%
\pgfpathlineto{\pgfqpoint{3.189269in}{2.306067in}}%
\pgfpathlineto{\pgfqpoint{3.227003in}{2.316274in}}%
\pgfpathlineto{\pgfqpoint{3.267533in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{3.310857in}{2.331903in}}%
\pgfpathlineto{\pgfqpoint{3.358375in}{2.337254in}}%
\pgfpathlineto{\pgfqpoint{3.408687in}{2.340626in}}%
\pgfpathlineto{\pgfqpoint{3.460398in}{2.341861in}}%
\pgfpathlineto{\pgfqpoint{3.512108in}{2.340921in}}%
\pgfpathlineto{\pgfqpoint{3.562421in}{2.337857in}}%
\pgfpathlineto{\pgfqpoint{3.611336in}{2.332651in}}%
\pgfpathlineto{\pgfqpoint{3.656058in}{2.325694in}}%
\pgfpathlineto{\pgfqpoint{3.697985in}{2.316944in}}%
\pgfpathlineto{\pgfqpoint{3.737117in}{2.306486in}}%
\pgfpathlineto{\pgfqpoint{3.773454in}{2.294452in}}%
\pgfpathlineto{\pgfqpoint{3.806996in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{3.839140in}{2.265761in}}%
\pgfpathlineto{\pgfqpoint{3.869887in}{2.248642in}}%
\pgfpathlineto{\pgfqpoint{3.899236in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{3.927187in}{2.209023in}}%
\pgfpathlineto{\pgfqpoint{3.955138in}{2.185478in}}%
\pgfpathlineto{\pgfqpoint{3.981692in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{4.008246in}{2.131797in}}%
\pgfpathlineto{\pgfqpoint{4.034800in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{4.061354in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{4.087908in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{4.114462in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{4.142413in}{1.932580in}}%
\pgfpathlineto{\pgfqpoint{4.170365in}{1.878102in}}%
\pgfpathlineto{\pgfqpoint{4.199714in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{4.230460in}{1.745586in}}%
\pgfpathlineto{\pgfqpoint{4.264002in}{1.663143in}}%
\pgfpathlineto{\pgfqpoint{4.301737in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{4.347856in}{1.436714in}}%
\pgfpathlineto{\pgfqpoint{4.508577in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{4.546312in}{0.890230in}}%
\pgfpathlineto{\pgfqpoint{4.579854in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{4.610600in}{0.744129in}}%
\pgfpathlineto{\pgfqpoint{4.639949in}{0.685300in}}%
\pgfpathlineto{\pgfqpoint{4.667901in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{4.695852in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{4.722406in}{0.547048in}}%
\pgfpathlineto{\pgfqpoint{4.748960in}{0.510641in}}%
\pgfpathlineto{\pgfqpoint{4.775514in}{0.477874in}}%
\pgfpathlineto{\pgfqpoint{4.802068in}{0.448510in}}%
\pgfpathlineto{\pgfqpoint{4.828622in}{0.422299in}}%
\pgfpathlineto{\pgfqpoint{4.856573in}{0.397832in}}%
\pgfpathlineto{\pgfqpoint{4.884524in}{0.376277in}}%
\pgfpathlineto{\pgfqpoint{4.913873in}{0.356461in}}%
\pgfpathlineto{\pgfqpoint{4.944620in}{0.338457in}}%
\pgfpathlineto{\pgfqpoint{4.976764in}{0.322287in}}%
\pgfpathlineto{\pgfqpoint{5.010306in}{0.307926in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{0.294854in}}%
\pgfpathlineto{\pgfqpoint{5.085775in}{0.283216in}}%
\pgfpathlineto{\pgfqpoint{5.127702in}{0.273077in}}%
\pgfpathlineto{\pgfqpoint{5.175220in}{0.263950in}}%
\pgfpathlineto{\pgfqpoint{5.228327in}{0.256095in}}%
\pgfpathlineto{\pgfqpoint{5.289821in}{0.249354in}}%
\pgfpathlineto{\pgfqpoint{5.361097in}{0.243842in}}%
\pgfpathlineto{\pgfqpoint{5.449144in}{0.239367in}}%
\pgfpathlineto{\pgfqpoint{5.562347in}{0.235982in}}%
\pgfpathlineto{\pgfqpoint{5.720273in}{0.233661in}}%
\pgfpathlineto{\pgfqpoint{5.980222in}{0.232351in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.232016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532409in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395374in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{4.395374in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537783in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{0.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157021in}{0.523370in}}%
\pgfpathlineto{\pgfqpoint{6.391950in}{0.523370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.433617in}{0.523370in}}{\pgfqpoint{6.433617in}{0.565036in}}%
\pgfpathlineto{\pgfqpoint{6.433617in}{2.037181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.433617in}{2.078847in}}{\pgfqpoint{6.391950in}{2.078847in}}%
\pgfpathlineto{\pgfqpoint{5.157021in}{2.078847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.115355in}{2.078847in}}{\pgfqpoint{5.115355in}{2.037181in}}%
\pgfpathlineto{\pgfqpoint{5.115355in}{0.565036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.115355in}{0.523370in}}{\pgfqpoint{5.157021in}{0.523370in}}%
\pgfpathlineto{\pgfqpoint{5.157021in}{0.523370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198688in,y=1.812258in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p(\widetilde{f\circ g} = \dots)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{1.585175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=1.512258in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{1.296286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=1.223369in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{1.007397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=0.934480in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{0.718508in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{0.718508in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{0.718508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=0.645592in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001661in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933144in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.864626in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.796108in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727591in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.659073in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.590555in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{2.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{3.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{4.614749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{3.366537in}}%
\pgfpathlineto{\pgfqpoint{8.860893in}{2.654702in}}%
\pgfpathlineto{\pgfqpoint{8.860893in}{2.654702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872093in}{4.437862in}}%
\pgfpathlineto{\pgfqpoint{10.720124in}{4.791635in}}%
\pgfpathlineto{\pgfqpoint{10.720124in}{4.791635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.731324in}{4.081230in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.793065in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.793065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{3.366569in}}%
\pgfpathlineto{\pgfqpoint{7.620786in}{3.130841in}}%
\pgfpathlineto{\pgfqpoint{7.806663in}{3.062333in}}%
\pgfpathlineto{\pgfqpoint{7.924060in}{3.021309in}}%
\pgfpathlineto{\pgfqpoint{8.010709in}{2.993283in}}%
\pgfpathlineto{\pgfqpoint{8.079190in}{2.973360in}}%
\pgfpathlineto{\pgfqpoint{8.136491in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{8.185406in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{8.228730in}{2.941941in}}%
\pgfpathlineto{\pgfqpoint{8.267862in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{8.302802in}{2.936609in}}%
\pgfpathlineto{\pgfqpoint{8.334946in}{2.937461in}}%
\pgfpathlineto{\pgfqpoint{8.365693in}{2.940490in}}%
\pgfpathlineto{\pgfqpoint{8.393644in}{2.945396in}}%
\pgfpathlineto{\pgfqpoint{8.420198in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{8.446752in}{2.961328in}}%
\pgfpathlineto{\pgfqpoint{8.471908in}{2.972348in}}%
\pgfpathlineto{\pgfqpoint{8.497064in}{2.985894in}}%
\pgfpathlineto{\pgfqpoint{8.520823in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{8.544582in}{3.019122in}}%
\pgfpathlineto{\pgfqpoint{8.568341in}{3.039826in}}%
\pgfpathlineto{\pgfqpoint{8.592099in}{3.063457in}}%
\pgfpathlineto{\pgfqpoint{8.615858in}{3.090136in}}%
\pgfpathlineto{\pgfqpoint{8.641014in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{8.666171in}{3.157041in}}%
\pgfpathlineto{\pgfqpoint{8.692725in}{3.198101in}}%
\pgfpathlineto{\pgfqpoint{8.720676in}{3.245507in}}%
\pgfpathlineto{\pgfqpoint{8.750025in}{3.299662in}}%
\pgfpathlineto{\pgfqpoint{8.782169in}{3.363647in}}%
\pgfpathlineto{\pgfqpoint{8.819904in}{3.444023in}}%
\pgfpathlineto{\pgfqpoint{8.866024in}{3.547869in}}%
\pgfpathlineto{\pgfqpoint{9.016962in}{3.892228in}}%
\pgfpathlineto{\pgfqpoint{9.056094in}{3.973639in}}%
\pgfpathlineto{\pgfqpoint{9.091033in}{4.041443in}}%
\pgfpathlineto{\pgfqpoint{9.124575in}{4.101743in}}%
\pgfpathlineto{\pgfqpoint{9.156719in}{4.154938in}}%
\pgfpathlineto{\pgfqpoint{9.187465in}{4.201594in}}%
\pgfpathlineto{\pgfqpoint{9.218212in}{4.244208in}}%
\pgfpathlineto{\pgfqpoint{9.248959in}{4.282949in}}%
\pgfpathlineto{\pgfqpoint{9.279705in}{4.318043in}}%
\pgfpathlineto{\pgfqpoint{9.310452in}{4.349749in}}%
\pgfpathlineto{\pgfqpoint{9.341198in}{4.378347in}}%
\pgfpathlineto{\pgfqpoint{9.373343in}{4.405234in}}%
\pgfpathlineto{\pgfqpoint{9.406884in}{4.430348in}}%
\pgfpathlineto{\pgfqpoint{9.441824in}{4.453683in}}%
\pgfpathlineto{\pgfqpoint{9.478161in}{4.475279in}}%
\pgfpathlineto{\pgfqpoint{9.517293in}{4.495908in}}%
\pgfpathlineto{\pgfqpoint{9.559220in}{4.515434in}}%
\pgfpathlineto{\pgfqpoint{9.603942in}{4.533798in}}%
\pgfpathlineto{\pgfqpoint{9.652857in}{4.551466in}}%
\pgfpathlineto{\pgfqpoint{9.705965in}{4.568294in}}%
\pgfpathlineto{\pgfqpoint{9.764663in}{4.584541in}}%
\pgfpathlineto{\pgfqpoint{9.827554in}{4.599629in}}%
\pgfpathlineto{\pgfqpoint{9.893240in}{4.613084in}}%
\pgfpathlineto{\pgfqpoint{9.957528in}{4.623986in}}%
\pgfpathlineto{\pgfqpoint{10.017624in}{4.631932in}}%
\pgfpathlineto{\pgfqpoint{10.072129in}{4.636892in}}%
\pgfpathlineto{\pgfqpoint{10.119646in}{4.639058in}}%
\pgfpathlineto{\pgfqpoint{10.162971in}{4.638851in}}%
\pgfpathlineto{\pgfqpoint{10.202103in}{4.636448in}}%
\pgfpathlineto{\pgfqpoint{10.237043in}{4.632115in}}%
\pgfpathlineto{\pgfqpoint{10.269187in}{4.625893in}}%
\pgfpathlineto{\pgfqpoint{10.298536in}{4.617914in}}%
\pgfpathlineto{\pgfqpoint{10.325090in}{4.608353in}}%
\pgfpathlineto{\pgfqpoint{10.348848in}{4.597429in}}%
\pgfpathlineto{\pgfqpoint{10.369812in}{4.585428in}}%
\pgfpathlineto{\pgfqpoint{10.389378in}{4.571645in}}%
\pgfpathlineto{\pgfqpoint{10.406149in}{4.557248in}}%
\pgfpathlineto{\pgfqpoint{10.421522in}{4.541308in}}%
\pgfpathlineto{\pgfqpoint{10.435498in}{4.523844in}}%
\pgfpathlineto{\pgfqpoint{10.449474in}{4.502665in}}%
\pgfpathlineto{\pgfqpoint{10.462052in}{4.479441in}}%
\pgfpathlineto{\pgfqpoint{10.474630in}{4.451038in}}%
\pgfpathlineto{\pgfqpoint{10.485811in}{4.420155in}}%
\pgfpathlineto{\pgfqpoint{10.496991in}{4.382459in}}%
\pgfpathlineto{\pgfqpoint{10.508172in}{4.336128in}}%
\pgfpathlineto{\pgfqpoint{10.519352in}{4.278983in}}%
\pgfpathlineto{\pgfqpoint{10.530533in}{4.208574in}}%
\pgfpathlineto{\pgfqpoint{10.541713in}{4.122458in}}%
\pgfpathlineto{\pgfqpoint{10.552894in}{4.018738in}}%
\pgfpathlineto{\pgfqpoint{10.565472in}{3.880487in}}%
\pgfpathlineto{\pgfqpoint{10.580846in}{3.685465in}}%
\pgfpathlineto{\pgfqpoint{10.614387in}{3.250769in}}%
\pgfpathlineto{\pgfqpoint{10.625568in}{3.137463in}}%
\pgfpathlineto{\pgfqpoint{10.635351in}{3.059976in}}%
\pgfpathlineto{\pgfqpoint{10.643736in}{3.010118in}}%
\pgfpathlineto{\pgfqpoint{10.650724in}{2.979596in}}%
\pgfpathlineto{\pgfqpoint{10.657712in}{2.958127in}}%
\pgfpathlineto{\pgfqpoint{10.663302in}{2.946731in}}%
\pgfpathlineto{\pgfqpoint{10.668893in}{2.939826in}}%
\pgfpathlineto{\pgfqpoint{10.674483in}{2.936828in}}%
\pgfpathlineto{\pgfqpoint{10.678676in}{2.936810in}}%
\pgfpathlineto{\pgfqpoint{10.684266in}{2.939348in}}%
\pgfpathlineto{\pgfqpoint{10.689856in}{2.944390in}}%
\pgfpathlineto{\pgfqpoint{10.696844in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{10.706627in}{2.970715in}}%
\pgfpathlineto{\pgfqpoint{10.719205in}{2.997904in}}%
\pgfpathlineto{\pgfqpoint{10.735976in}{3.039845in}}%
\pgfpathlineto{\pgfqpoint{10.762530in}{3.112973in}}%
\pgfpathlineto{\pgfqpoint{10.903685in}{3.510682in}}%
\pgfpathlineto{\pgfqpoint{10.941419in}{3.606764in}}%
\pgfpathlineto{\pgfqpoint{10.976359in}{3.689698in}}%
\pgfpathlineto{\pgfqpoint{11.008503in}{3.760519in}}%
\pgfpathlineto{\pgfqpoint{11.040647in}{3.825981in}}%
\pgfpathlineto{\pgfqpoint{11.071394in}{3.883639in}}%
\pgfpathlineto{\pgfqpoint{11.102140in}{3.936611in}}%
\pgfpathlineto{\pgfqpoint{11.132887in}{3.985138in}}%
\pgfpathlineto{\pgfqpoint{11.163633in}{4.029515in}}%
\pgfpathlineto{\pgfqpoint{11.194380in}{4.070066in}}%
\pgfpathlineto{\pgfqpoint{11.226524in}{4.108737in}}%
\pgfpathlineto{\pgfqpoint{11.258668in}{4.143982in}}%
\pgfpathlineto{\pgfqpoint{11.292210in}{4.177513in}}%
\pgfpathlineto{\pgfqpoint{11.327149in}{4.209339in}}%
\pgfpathlineto{\pgfqpoint{11.364884in}{4.240629in}}%
\pgfpathlineto{\pgfqpoint{11.404016in}{4.270188in}}%
\pgfpathlineto{\pgfqpoint{11.445943in}{4.299112in}}%
\pgfpathlineto{\pgfqpoint{11.492063in}{4.328217in}}%
\pgfpathlineto{\pgfqpoint{11.542376in}{4.357348in}}%
\pgfpathlineto{\pgfqpoint{11.599676in}{4.387910in}}%
\pgfpathlineto{\pgfqpoint{11.665362in}{4.420344in}}%
\pgfpathlineto{\pgfqpoint{11.742229in}{4.455747in}}%
\pgfpathlineto{\pgfqpoint{11.835866in}{4.496346in}}%
\pgfpathlineto{\pgfqpoint{11.956057in}{4.545928in}}%
\pgfpathlineto{\pgfqpoint{12.125164in}{4.613112in}}%
\pgfpathlineto{\pgfqpoint{12.406076in}{4.722016in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.792903in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.792903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.864626in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{8.864626in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.727591in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{10.727591in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.547783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891941in,y=3.042518in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.165653in,y=4.666256in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.955090in,y=4.469046in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868050in}{4.115873in}}%
\pgfpathlineto{\pgfqpoint{7.942433in}{4.115873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.984100in}{4.115873in}}{\pgfqpoint{7.984100in}{4.157540in}}%
\pgfpathlineto{\pgfqpoint{7.984100in}{4.754167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.984100in}{4.795833in}}{\pgfqpoint{7.942433in}{4.795833in}}%
\pgfpathlineto{\pgfqpoint{6.868050in}{4.795833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.826383in}{4.795833in}}{\pgfqpoint{6.826383in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{6.826383in}{4.157540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.826383in}{4.115873in}}{\pgfqpoint{6.868050in}{4.115873in}}%
\pgfpathlineto{\pgfqpoint{6.868050in}{4.115873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909717in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{7.118050in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{7.326383in}{4.639583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493050in,y=4.566667in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f\circ g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909717in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{7.118050in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{7.326383in}{4.311012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493050in,y=4.238095in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \tilde{f}\circ \tilde{g}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001661in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933144in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.864626in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.796108in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727591in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.659073in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.590555in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{0.231919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{0.766538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{1.301157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{1.835776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{2.370395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{7.507583in}{2.368928in}}%
\pgfpathlineto{\pgfqpoint{7.697653in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{7.820639in}{2.362546in}}%
\pgfpathlineto{\pgfqpoint{7.911481in}{2.357644in}}%
\pgfpathlineto{\pgfqpoint{7.985553in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{2.344164in}}%
\pgfpathlineto{\pgfqpoint{8.100154in}{2.335652in}}%
\pgfpathlineto{\pgfqpoint{8.146274in}{2.326094in}}%
\pgfpathlineto{\pgfqpoint{8.188201in}{2.315202in}}%
\pgfpathlineto{\pgfqpoint{8.225935in}{2.303199in}}%
\pgfpathlineto{\pgfqpoint{8.260875in}{2.289860in}}%
\pgfpathlineto{\pgfqpoint{8.294416in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{8.325163in}{2.258409in}}%
\pgfpathlineto{\pgfqpoint{8.354512in}{2.240462in}}%
\pgfpathlineto{\pgfqpoint{8.383861in}{2.219853in}}%
\pgfpathlineto{\pgfqpoint{8.411812in}{2.197455in}}%
\pgfpathlineto{\pgfqpoint{8.438366in}{2.173403in}}%
\pgfpathlineto{\pgfqpoint{8.464920in}{2.146387in}}%
\pgfpathlineto{\pgfqpoint{8.491474in}{2.116152in}}%
\pgfpathlineto{\pgfqpoint{8.518028in}{2.082450in}}%
\pgfpathlineto{\pgfqpoint{8.544582in}{2.045051in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{2.003759in}}%
\pgfpathlineto{\pgfqpoint{8.597690in}{1.958417in}}%
\pgfpathlineto{\pgfqpoint{8.625641in}{1.906208in}}%
\pgfpathlineto{\pgfqpoint{8.654990in}{1.846419in}}%
\pgfpathlineto{\pgfqpoint{8.685737in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{8.717881in}{1.701821in}}%
\pgfpathlineto{\pgfqpoint{8.752820in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{8.794747in}{1.499480in}}%
\pgfpathlineto{\pgfqpoint{8.852048in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{8.945685in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{8.987612in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{9.023949in}{0.870404in}}%
\pgfpathlineto{\pgfqpoint{9.056094in}{0.796012in}}%
\pgfpathlineto{\pgfqpoint{9.086840in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{9.116189in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{9.144141in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{9.172092in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{9.198646in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{9.225200in}{0.502621in}}%
\pgfpathlineto{\pgfqpoint{9.251754in}{0.470829in}}%
\pgfpathlineto{\pgfqpoint{9.278308in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{9.306259in}{0.415747in}}%
\pgfpathlineto{\pgfqpoint{9.334211in}{0.392238in}}%
\pgfpathlineto{\pgfqpoint{9.362162in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{9.391511in}{0.352555in}}%
\pgfpathlineto{\pgfqpoint{9.422258in}{0.335314in}}%
\pgfpathlineto{\pgfqpoint{9.454402in}{0.319846in}}%
\pgfpathlineto{\pgfqpoint{9.487944in}{0.306125in}}%
\pgfpathlineto{\pgfqpoint{9.524280in}{0.293649in}}%
\pgfpathlineto{\pgfqpoint{9.563412in}{0.282558in}}%
\pgfpathlineto{\pgfqpoint{9.606737in}{0.272624in}}%
\pgfpathlineto{\pgfqpoint{9.654255in}{0.264021in}}%
\pgfpathlineto{\pgfqpoint{9.708760in}{0.256475in}}%
\pgfpathlineto{\pgfqpoint{9.771651in}{0.250104in}}%
\pgfpathlineto{\pgfqpoint{9.845722in}{0.244928in}}%
\pgfpathlineto{\pgfqpoint{9.935167in}{0.240982in}}%
\pgfpathlineto{\pgfqpoint{10.045575in}{0.238399in}}%
\pgfpathlineto{\pgfqpoint{10.169959in}{0.237706in}}%
\pgfpathlineto{\pgfqpoint{10.263596in}{0.239231in}}%
\pgfpathlineto{\pgfqpoint{10.320897in}{0.242248in}}%
\pgfpathlineto{\pgfqpoint{10.358631in}{0.246345in}}%
\pgfpathlineto{\pgfqpoint{10.386583in}{0.251577in}}%
\pgfpathlineto{\pgfqpoint{10.407547in}{0.257654in}}%
\pgfpathlineto{\pgfqpoint{10.424317in}{0.264614in}}%
\pgfpathlineto{\pgfqpoint{10.439691in}{0.273412in}}%
\pgfpathlineto{\pgfqpoint{10.452269in}{0.283025in}}%
\pgfpathlineto{\pgfqpoint{10.464847in}{0.295611in}}%
\pgfpathlineto{\pgfqpoint{10.476028in}{0.310116in}}%
\pgfpathlineto{\pgfqpoint{10.487208in}{0.328721in}}%
\pgfpathlineto{\pgfqpoint{10.496991in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{10.506774in}{0.374960in}}%
\pgfpathlineto{\pgfqpoint{10.516557in}{0.406845in}}%
\pgfpathlineto{\pgfqpoint{10.526340in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{10.536123in}{0.494651in}}%
\pgfpathlineto{\pgfqpoint{10.547304in}{0.562445in}}%
\pgfpathlineto{\pgfqpoint{10.558484in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{10.571063in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{10.589231in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{10.611592in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{10.622773in}{1.239101in}}%
\pgfpathlineto{\pgfqpoint{10.632556in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{10.640941in}{1.338985in}}%
\pgfpathlineto{\pgfqpoint{10.647929in}{1.362416in}}%
\pgfpathlineto{\pgfqpoint{10.654917in}{1.378287in}}%
\pgfpathlineto{\pgfqpoint{10.660507in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{10.666097in}{1.390072in}}%
\pgfpathlineto{\pgfqpoint{10.670290in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{10.675880in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{10.681471in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{10.688459in}{1.376785in}}%
\pgfpathlineto{\pgfqpoint{10.696844in}{1.363333in}}%
\pgfpathlineto{\pgfqpoint{10.708025in}{1.340930in}}%
\pgfpathlineto{\pgfqpoint{10.723398in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{10.747157in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{10.861758in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{10.896697in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{10.928841in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{10.959588in}{0.709895in}}%
\pgfpathlineto{\pgfqpoint{10.988937in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{11.016888in}{0.605445in}}%
\pgfpathlineto{\pgfqpoint{11.044840in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{11.071394in}{0.523621in}}%
\pgfpathlineto{\pgfqpoint{11.097947in}{0.489539in}}%
\pgfpathlineto{\pgfqpoint{11.124501in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{11.151055in}{0.431606in}}%
\pgfpathlineto{\pgfqpoint{11.179007in}{0.406050in}}%
\pgfpathlineto{\pgfqpoint{11.206958in}{0.383509in}}%
\pgfpathlineto{\pgfqpoint{11.236307in}{0.362766in}}%
\pgfpathlineto{\pgfqpoint{11.265656in}{0.344700in}}%
\pgfpathlineto{\pgfqpoint{11.296403in}{0.328315in}}%
\pgfpathlineto{\pgfqpoint{11.329945in}{0.313034in}}%
\pgfpathlineto{\pgfqpoint{11.364884in}{0.299602in}}%
\pgfpathlineto{\pgfqpoint{11.402618in}{0.287514in}}%
\pgfpathlineto{\pgfqpoint{11.443148in}{0.276873in}}%
\pgfpathlineto{\pgfqpoint{11.487870in}{0.267438in}}%
\pgfpathlineto{\pgfqpoint{11.538183in}{0.259139in}}%
\pgfpathlineto{\pgfqpoint{11.595483in}{0.251999in}}%
\pgfpathlineto{\pgfqpoint{11.662567in}{0.245967in}}%
\pgfpathlineto{\pgfqpoint{11.742229in}{0.241100in}}%
\pgfpathlineto{\pgfqpoint{11.842854in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{11.978418in}{0.234511in}}%
\pgfpathlineto{\pgfqpoint{12.182464in}{0.232787in}}%
\pgfpathlineto{\pgfqpoint{12.587760in}{0.232017in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.232016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{10.316704in}{0.233022in}}%
\pgfpathlineto{\pgfqpoint{10.387980in}{0.235149in}}%
\pgfpathlineto{\pgfqpoint{10.424317in}{0.238338in}}%
\pgfpathlineto{\pgfqpoint{10.448076in}{0.242539in}}%
\pgfpathlineto{\pgfqpoint{10.466245in}{0.247980in}}%
\pgfpathlineto{\pgfqpoint{10.480220in}{0.254351in}}%
\pgfpathlineto{\pgfqpoint{10.492798in}{0.262547in}}%
\pgfpathlineto{\pgfqpoint{10.503979in}{0.272607in}}%
\pgfpathlineto{\pgfqpoint{10.513762in}{0.284313in}}%
\pgfpathlineto{\pgfqpoint{10.523545in}{0.299559in}}%
\pgfpathlineto{\pgfqpoint{10.533328in}{0.319307in}}%
\pgfpathlineto{\pgfqpoint{10.543111in}{0.344646in}}%
\pgfpathlineto{\pgfqpoint{10.552894in}{0.376704in}}%
\pgfpathlineto{\pgfqpoint{10.562677in}{0.416476in}}%
\pgfpathlineto{\pgfqpoint{10.573858in}{0.472126in}}%
\pgfpathlineto{\pgfqpoint{10.586436in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{10.603207in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{10.638146in}{0.909669in}}%
\pgfpathlineto{\pgfqpoint{10.653519in}{1.000447in}}%
\pgfpathlineto{\pgfqpoint{10.668893in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{10.684266in}{1.143445in}}%
\pgfpathlineto{\pgfqpoint{10.702434in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{10.724796in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{10.755542in}{1.378735in}}%
\pgfpathlineto{\pgfqpoint{10.797469in}{1.498877in}}%
\pgfpathlineto{\pgfqpoint{10.839397in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{10.877131in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{10.910673in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{10.941419in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{10.970768in}{1.914321in}}%
\pgfpathlineto{\pgfqpoint{10.998720in}{1.965843in}}%
\pgfpathlineto{\pgfqpoint{11.026671in}{2.012782in}}%
\pgfpathlineto{\pgfqpoint{11.054623in}{2.055264in}}%
\pgfpathlineto{\pgfqpoint{11.081177in}{2.091670in}}%
\pgfpathlineto{\pgfqpoint{11.107731in}{2.124438in}}%
\pgfpathlineto{\pgfqpoint{11.134284in}{2.153803in}}%
\pgfpathlineto{\pgfqpoint{11.160838in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{11.188790in}{2.204481in}}%
\pgfpathlineto{\pgfqpoint{11.216741in}{2.226036in}}%
\pgfpathlineto{\pgfqpoint{11.246090in}{2.245852in}}%
\pgfpathlineto{\pgfqpoint{11.276837in}{2.263856in}}%
\pgfpathlineto{\pgfqpoint{11.308981in}{2.280027in}}%
\pgfpathlineto{\pgfqpoint{11.342523in}{2.294387in}}%
\pgfpathlineto{\pgfqpoint{11.378860in}{2.307460in}}%
\pgfpathlineto{\pgfqpoint{11.417992in}{2.319097in}}%
\pgfpathlineto{\pgfqpoint{11.459919in}{2.329236in}}%
\pgfpathlineto{\pgfqpoint{11.507436in}{2.338364in}}%
\pgfpathlineto{\pgfqpoint{11.560544in}{2.346219in}}%
\pgfpathlineto{\pgfqpoint{11.622037in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{11.693314in}{2.358472in}}%
\pgfpathlineto{\pgfqpoint{11.781361in}{2.362947in}}%
\pgfpathlineto{\pgfqpoint{11.894564in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{12.052490in}{2.368653in}}%
\pgfpathlineto{\pgfqpoint{12.312438in}{2.369963in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{2.370298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{7.507583in}{0.233385in}}%
\pgfpathlineto{\pgfqpoint{7.697653in}{0.235982in}}%
\pgfpathlineto{\pgfqpoint{7.820639in}{0.239767in}}%
\pgfpathlineto{\pgfqpoint{7.911481in}{0.244670in}}%
\pgfpathlineto{\pgfqpoint{7.985553in}{0.250840in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{0.258149in}}%
\pgfpathlineto{\pgfqpoint{8.100154in}{0.266661in}}%
\pgfpathlineto{\pgfqpoint{8.146274in}{0.276217in}}%
\pgfpathlineto{\pgfqpoint{8.188201in}{0.287109in}}%
\pgfpathlineto{\pgfqpoint{8.225935in}{0.299111in}}%
\pgfpathlineto{\pgfqpoint{8.260875in}{0.312450in}}%
\pgfpathlineto{\pgfqpoint{8.294416in}{0.327625in}}%
\pgfpathlineto{\pgfqpoint{8.325163in}{0.343900in}}%
\pgfpathlineto{\pgfqpoint{8.354512in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{8.383861in}{0.382453in}}%
\pgfpathlineto{\pgfqpoint{8.411812in}{0.404850in}}%
\pgfpathlineto{\pgfqpoint{8.438366in}{0.428901in}}%
\pgfpathlineto{\pgfqpoint{8.464920in}{0.455915in}}%
\pgfpathlineto{\pgfqpoint{8.491474in}{0.486149in}}%
\pgfpathlineto{\pgfqpoint{8.518028in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{8.544582in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{8.597690in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{8.625641in}{0.696079in}}%
\pgfpathlineto{\pgfqpoint{8.654990in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{8.685737in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{8.717881in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{8.752820in}{0.989475in}}%
\pgfpathlineto{\pgfqpoint{8.794747in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{8.852048in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{8.944288in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{8.986215in}{1.637606in}}%
\pgfpathlineto{\pgfqpoint{9.022552in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{9.054696in}{1.802917in}}%
\pgfpathlineto{\pgfqpoint{9.085443in}{1.868827in}}%
\pgfpathlineto{\pgfqpoint{9.114792in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{9.142743in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{9.170695in}{2.022487in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{2.061779in}}%
\pgfpathlineto{\pgfqpoint{9.223802in}{2.097255in}}%
\pgfpathlineto{\pgfqpoint{9.250356in}{2.129128in}}%
\pgfpathlineto{\pgfqpoint{9.276910in}{2.157635in}}%
\pgfpathlineto{\pgfqpoint{9.303464in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{9.331415in}{2.206668in}}%
\pgfpathlineto{\pgfqpoint{9.359367in}{2.227432in}}%
\pgfpathlineto{\pgfqpoint{9.388716in}{2.246445in}}%
\pgfpathlineto{\pgfqpoint{9.419462in}{2.263630in}}%
\pgfpathlineto{\pgfqpoint{9.451607in}{2.278953in}}%
\pgfpathlineto{\pgfqpoint{9.485148in}{2.292420in}}%
\pgfpathlineto{\pgfqpoint{9.520088in}{2.304070in}}%
\pgfpathlineto{\pgfqpoint{9.557822in}{2.314302in}}%
\pgfpathlineto{\pgfqpoint{9.598352in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{9.641677in}{2.329949in}}%
\pgfpathlineto{\pgfqpoint{9.689194in}{2.335291in}}%
\pgfpathlineto{\pgfqpoint{9.739507in}{2.338642in}}%
\pgfpathlineto{\pgfqpoint{9.791217in}{2.339845in}}%
\pgfpathlineto{\pgfqpoint{9.842927in}{2.338861in}}%
\pgfpathlineto{\pgfqpoint{9.893240in}{2.335740in}}%
\pgfpathlineto{\pgfqpoint{9.940757in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{9.985479in}{2.323674in}}%
\pgfpathlineto{\pgfqpoint{10.027407in}{2.314893in}}%
\pgfpathlineto{\pgfqpoint{10.066539in}{2.304384in}}%
\pgfpathlineto{\pgfqpoint{10.102876in}{2.292268in}}%
\pgfpathlineto{\pgfqpoint{10.136417in}{2.278722in}}%
\pgfpathlineto{\pgfqpoint{10.167164in}{2.263995in}}%
\pgfpathlineto{\pgfqpoint{10.196513in}{2.247566in}}%
\pgfpathlineto{\pgfqpoint{10.224464in}{2.229463in}}%
\pgfpathlineto{\pgfqpoint{10.251018in}{2.209743in}}%
\pgfpathlineto{\pgfqpoint{10.277572in}{2.187234in}}%
\pgfpathlineto{\pgfqpoint{10.302729in}{2.162985in}}%
\pgfpathlineto{\pgfqpoint{10.326487in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{10.350246in}{2.107867in}}%
\pgfpathlineto{\pgfqpoint{10.372607in}{2.076760in}}%
\pgfpathlineto{\pgfqpoint{10.393571in}{2.043782in}}%
\pgfpathlineto{\pgfqpoint{10.413137in}{2.008881in}}%
\pgfpathlineto{\pgfqpoint{10.431305in}{1.971938in}}%
\pgfpathlineto{\pgfqpoint{10.448076in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{10.463449in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{10.477425in}{1.847360in}}%
\pgfpathlineto{\pgfqpoint{10.491401in}{1.795644in}}%
\pgfpathlineto{\pgfqpoint{10.503979in}{1.740374in}}%
\pgfpathlineto{\pgfqpoint{10.516557in}{1.674434in}}%
\pgfpathlineto{\pgfqpoint{10.529135in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{10.541713in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{10.554292in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{10.568267in}{1.236141in}}%
\pgfpathlineto{\pgfqpoint{10.586436in}{1.014951in}}%
\pgfpathlineto{\pgfqpoint{10.614387in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{10.626965in}{0.547793in}}%
\pgfpathlineto{\pgfqpoint{10.638146in}{0.457593in}}%
\pgfpathlineto{\pgfqpoint{10.647929in}{0.395846in}}%
\pgfpathlineto{\pgfqpoint{10.657712in}{0.348588in}}%
\pgfpathlineto{\pgfqpoint{10.666097in}{0.317887in}}%
\pgfpathlineto{\pgfqpoint{10.674483in}{0.294579in}}%
\pgfpathlineto{\pgfqpoint{10.682868in}{0.277168in}}%
\pgfpathlineto{\pgfqpoint{10.691254in}{0.264338in}}%
\pgfpathlineto{\pgfqpoint{10.701037in}{0.253706in}}%
\pgfpathlineto{\pgfqpoint{10.710820in}{0.246450in}}%
\pgfpathlineto{\pgfqpoint{10.722000in}{0.240996in}}%
\pgfpathlineto{\pgfqpoint{10.735976in}{0.236915in}}%
\pgfpathlineto{\pgfqpoint{10.754145in}{0.234192in}}%
\pgfpathlineto{\pgfqpoint{10.782096in}{0.232586in}}%
\pgfpathlineto{\pgfqpoint{10.842192in}{0.231967in}}%
\pgfpathlineto{\pgfqpoint{11.416594in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{9.332813in}{0.233026in}}%
\pgfpathlineto{\pgfqpoint{9.539654in}{0.235453in}}%
\pgfpathlineto{\pgfqpoint{9.668230in}{0.239046in}}%
\pgfpathlineto{\pgfqpoint{9.763265in}{0.243824in}}%
\pgfpathlineto{\pgfqpoint{9.838734in}{0.249767in}}%
\pgfpathlineto{\pgfqpoint{9.901625in}{0.256886in}}%
\pgfpathlineto{\pgfqpoint{9.956130in}{0.265268in}}%
\pgfpathlineto{\pgfqpoint{10.003648in}{0.274786in}}%
\pgfpathlineto{\pgfqpoint{10.046973in}{0.285745in}}%
\pgfpathlineto{\pgfqpoint{10.086105in}{0.297950in}}%
\pgfpathlineto{\pgfqpoint{10.122442in}{0.311647in}}%
\pgfpathlineto{\pgfqpoint{10.155983in}{0.326676in}}%
\pgfpathlineto{\pgfqpoint{10.188128in}{0.343575in}}%
\pgfpathlineto{\pgfqpoint{10.218874in}{0.362358in}}%
\pgfpathlineto{\pgfqpoint{10.248223in}{0.382986in}}%
\pgfpathlineto{\pgfqpoint{10.276175in}{0.405361in}}%
\pgfpathlineto{\pgfqpoint{10.304126in}{0.430662in}}%
\pgfpathlineto{\pgfqpoint{10.332078in}{0.459124in}}%
\pgfpathlineto{\pgfqpoint{10.360029in}{0.490923in}}%
\pgfpathlineto{\pgfqpoint{10.387980in}{0.526107in}}%
\pgfpathlineto{\pgfqpoint{10.418727in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{10.496991in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{10.509569in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{10.519352in}{0.698275in}}%
\pgfpathlineto{\pgfqpoint{10.527738in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{10.534726in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{10.540316in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{10.545906in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{10.552894in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{10.559882in}{0.677587in}}%
\pgfpathlineto{\pgfqpoint{10.568267in}{0.658906in}}%
\pgfpathlineto{\pgfqpoint{10.576653in}{0.634420in}}%
\pgfpathlineto{\pgfqpoint{10.586436in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{10.600412in}{0.538383in}}%
\pgfpathlineto{\pgfqpoint{10.633953in}{0.387384in}}%
\pgfpathlineto{\pgfqpoint{10.646531in}{0.343116in}}%
\pgfpathlineto{\pgfqpoint{10.657712in}{0.312097in}}%
\pgfpathlineto{\pgfqpoint{10.667495in}{0.291029in}}%
\pgfpathlineto{\pgfqpoint{10.677278in}{0.274872in}}%
\pgfpathlineto{\pgfqpoint{10.687061in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{10.696844in}{0.253843in}}%
\pgfpathlineto{\pgfqpoint{10.708025in}{0.246616in}}%
\pgfpathlineto{\pgfqpoint{10.720603in}{0.241195in}}%
\pgfpathlineto{\pgfqpoint{10.735976in}{0.237145in}}%
\pgfpathlineto{\pgfqpoint{10.755542in}{0.234404in}}%
\pgfpathlineto{\pgfqpoint{10.784891in}{0.232722in}}%
\pgfpathlineto{\pgfqpoint{10.844987in}{0.231999in}}%
\pgfpathlineto{\pgfqpoint{11.248885in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.864626in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{8.864626in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.727591in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{10.727591in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{0.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.489238in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{12.724167in}{0.522240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.765833in}{0.522240in}}{\pgfqpoint{12.765833in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{12.765833in}{2.038310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.765833in}{2.079977in}}{\pgfqpoint{12.724167in}{2.079977in}}%
\pgfpathlineto{\pgfqpoint{11.489238in}{2.079977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.447571in}{2.079977in}}{\pgfqpoint{11.447571in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{11.447571in}{0.563906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.447571in}{0.522240in}}{\pgfqpoint{11.489238in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{11.489238in}{0.522240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.530905in,y=1.811128in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p(\tilde{f}\circ \tilde{g} = \dots)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{1.584045in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{1.584045in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{1.584045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=1.511128in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{1.295156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=1.222239in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{1.006267in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{1.006267in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{1.006267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=0.933350in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{0.717378in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{0.717378in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{0.717378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=0.644462in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/artefact_vs_proper_bw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600927in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532409in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463892in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395374in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326856in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258339in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{2.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.113006in, y=2.762145in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{3.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=3.653725in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{4.614749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=4.545305in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.366537in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{2.654702in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{2.654702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539876in}{4.437862in}}%
\pgfpathlineto{\pgfqpoint{4.387907in}{4.791635in}}%
\pgfpathlineto{\pgfqpoint{4.387907in}{4.791635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399107in}{4.081230in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793065in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.366569in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{3.130841in}}%
\pgfpathlineto{\pgfqpoint{1.474447in}{3.062333in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{3.021309in}}%
\pgfpathlineto{\pgfqpoint{1.678492in}{2.993283in}}%
\pgfpathlineto{\pgfqpoint{1.746973in}{2.973360in}}%
\pgfpathlineto{\pgfqpoint{1.804274in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{1.853189in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{1.896514in}{2.941941in}}%
\pgfpathlineto{\pgfqpoint{1.935646in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{1.970585in}{2.936610in}}%
\pgfpathlineto{\pgfqpoint{2.002729in}{2.937462in}}%
\pgfpathlineto{\pgfqpoint{2.033476in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{2.061427in}{2.945397in}}%
\pgfpathlineto{\pgfqpoint{2.087981in}{2.952200in}}%
\pgfpathlineto{\pgfqpoint{2.114535in}{2.961331in}}%
\pgfpathlineto{\pgfqpoint{2.139691in}{2.972352in}}%
\pgfpathlineto{\pgfqpoint{2.164848in}{2.985900in}}%
\pgfpathlineto{\pgfqpoint{2.188606in}{3.001207in}}%
\pgfpathlineto{\pgfqpoint{2.212365in}{3.019132in}}%
\pgfpathlineto{\pgfqpoint{2.236124in}{3.039839in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{3.063474in}}%
\pgfpathlineto{\pgfqpoint{2.283641in}{3.090157in}}%
\pgfpathlineto{\pgfqpoint{2.308798in}{3.121831in}}%
\pgfpathlineto{\pgfqpoint{2.333954in}{3.157077in}}%
\pgfpathlineto{\pgfqpoint{2.360508in}{3.198147in}}%
\pgfpathlineto{\pgfqpoint{2.388459in}{3.245567in}}%
\pgfpathlineto{\pgfqpoint{2.417808in}{3.299740in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{3.363748in}}%
\pgfpathlineto{\pgfqpoint{2.486289in}{3.441095in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{3.544845in}}%
\pgfpathlineto{\pgfqpoint{2.687540in}{3.898652in}}%
\pgfpathlineto{\pgfqpoint{2.726672in}{3.979753in}}%
\pgfpathlineto{\pgfqpoint{2.761611in}{4.047231in}}%
\pgfpathlineto{\pgfqpoint{2.795153in}{4.107192in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{4.160053in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{4.206392in}}%
\pgfpathlineto{\pgfqpoint{2.888790in}{4.248699in}}%
\pgfpathlineto{\pgfqpoint{2.919537in}{4.287148in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{4.321967in}}%
\pgfpathlineto{\pgfqpoint{2.981030in}{4.353420in}}%
\pgfpathlineto{\pgfqpoint{3.011777in}{4.381786in}}%
\pgfpathlineto{\pgfqpoint{3.043921in}{4.408452in}}%
\pgfpathlineto{\pgfqpoint{3.077463in}{4.433360in}}%
\pgfpathlineto{\pgfqpoint{3.112402in}{4.456502in}}%
\pgfpathlineto{\pgfqpoint{3.148739in}{4.477920in}}%
\pgfpathlineto{\pgfqpoint{3.187871in}{4.498378in}}%
\pgfpathlineto{\pgfqpoint{3.229798in}{4.517742in}}%
\pgfpathlineto{\pgfqpoint{3.274521in}{4.535952in}}%
\pgfpathlineto{\pgfqpoint{3.323436in}{4.553469in}}%
\pgfpathlineto{\pgfqpoint{3.377941in}{4.570564in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{4.586626in}}%
\pgfpathlineto{\pgfqpoint{3.500927in}{4.601882in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{4.615509in}}%
\pgfpathlineto{\pgfqpoint{3.635094in}{4.626888in}}%
\pgfpathlineto{\pgfqpoint{3.699383in}{4.635558in}}%
\pgfpathlineto{\pgfqpoint{3.758081in}{4.641290in}}%
\pgfpathlineto{\pgfqpoint{3.812586in}{4.644395in}}%
\pgfpathlineto{\pgfqpoint{3.861501in}{4.645012in}}%
\pgfpathlineto{\pgfqpoint{3.907621in}{4.643367in}}%
\pgfpathlineto{\pgfqpoint{3.949548in}{4.639693in}}%
\pgfpathlineto{\pgfqpoint{3.990078in}{4.633896in}}%
\pgfpathlineto{\pgfqpoint{4.027812in}{4.626289in}}%
\pgfpathlineto{\pgfqpoint{4.064149in}{4.616772in}}%
\pgfpathlineto{\pgfqpoint{4.100486in}{4.604973in}}%
\pgfpathlineto{\pgfqpoint{4.136823in}{4.590814in}}%
\pgfpathlineto{\pgfqpoint{4.173160in}{4.574293in}}%
\pgfpathlineto{\pgfqpoint{4.212292in}{4.553974in}}%
\pgfpathlineto{\pgfqpoint{4.254219in}{4.529600in}}%
\pgfpathlineto{\pgfqpoint{4.303134in}{4.498487in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{4.438241in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{4.399265in}}%
\pgfpathlineto{\pgfqpoint{4.495999in}{4.373799in}}%
\pgfpathlineto{\pgfqpoint{4.533734in}{4.354182in}}%
\pgfpathlineto{\pgfqpoint{4.568673in}{4.338518in}}%
\pgfpathlineto{\pgfqpoint{4.602215in}{4.325930in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{4.316189in}}%
\pgfpathlineto{\pgfqpoint{4.666503in}{4.308715in}}%
\pgfpathlineto{\pgfqpoint{4.700045in}{4.303259in}}%
\pgfpathlineto{\pgfqpoint{4.733587in}{4.300067in}}%
\pgfpathlineto{\pgfqpoint{4.768526in}{4.298972in}}%
\pgfpathlineto{\pgfqpoint{4.804863in}{4.300019in}}%
\pgfpathlineto{\pgfqpoint{4.843995in}{4.303356in}}%
\pgfpathlineto{\pgfqpoint{4.887320in}{4.309360in}}%
\pgfpathlineto{\pgfqpoint{4.934837in}{4.318285in}}%
\pgfpathlineto{\pgfqpoint{4.987945in}{4.330605in}}%
\pgfpathlineto{\pgfqpoint{5.048040in}{4.346873in}}%
\pgfpathlineto{\pgfqpoint{5.119317in}{4.368533in}}%
\pgfpathlineto{\pgfqpoint{5.207364in}{4.397731in}}%
\pgfpathlineto{\pgfqpoint{5.321965in}{4.438241in}}%
\pgfpathlineto{\pgfqpoint{5.485481in}{4.498611in}}%
\pgfpathlineto{\pgfqpoint{5.769188in}{4.606068in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793081in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{4.793081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532409in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395374in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{4.395374in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537783in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.547783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559725in,y=3.042518in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833436in,y=4.666256in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622873in,y=4.469046in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535833in}{4.118133in}}%
\pgfpathlineto{\pgfqpoint{1.610216in}{4.118133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651883in}{4.118133in}}{\pgfqpoint{1.651883in}{4.159800in}}%
\pgfpathlineto{\pgfqpoint{1.651883in}{4.754167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651883in}{4.795833in}}{\pgfqpoint{1.610216in}{4.795833in}}%
\pgfpathlineto{\pgfqpoint{0.535833in}{4.795833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494167in}{4.795833in}}{\pgfqpoint{0.494167in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{0.494167in}{4.159800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494167in}{4.118133in}}{\pgfqpoint{0.535833in}{4.118133in}}%
\pgfpathlineto{\pgfqpoint{0.535833in}{4.118133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577500in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{0.785833in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{0.994167in}{4.639583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160833in,y=4.566667in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f\circ g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577500in}{4.313272in}}%
\pgfpathlineto{\pgfqpoint{0.785833in}{4.313272in}}%
\pgfpathlineto{\pgfqpoint{0.994167in}{4.313272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160833in,y=4.240355in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \widetilde{f\circ g}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600927in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532409in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463892in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395374in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326856in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258339in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{0.231919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=0.162475in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{1.301157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=1.231713in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390000in}{2.370395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042550in, y=2.300951in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{1.175366in}{2.368928in}}%
\pgfpathlineto{\pgfqpoint{1.365436in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{1.488422in}{2.362546in}}%
\pgfpathlineto{\pgfqpoint{1.579265in}{2.357644in}}%
\pgfpathlineto{\pgfqpoint{1.653336in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{1.714829in}{2.344164in}}%
\pgfpathlineto{\pgfqpoint{1.767937in}{2.335652in}}%
\pgfpathlineto{\pgfqpoint{1.814057in}{2.326094in}}%
\pgfpathlineto{\pgfqpoint{1.855984in}{2.315202in}}%
\pgfpathlineto{\pgfqpoint{1.893719in}{2.303199in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{2.289859in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{2.274683in}}%
\pgfpathlineto{\pgfqpoint{1.992946in}{2.258408in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{2.240461in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{2.079596in}{2.197452in}}%
\pgfpathlineto{\pgfqpoint{2.106150in}{2.173399in}}%
\pgfpathlineto{\pgfqpoint{2.132703in}{2.146381in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{2.116144in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{2.212365in}{2.045037in}}%
\pgfpathlineto{\pgfqpoint{2.238919in}{2.003739in}}%
\pgfpathlineto{\pgfqpoint{2.265473in}{1.958391in}}%
\pgfpathlineto{\pgfqpoint{2.293424in}{1.906174in}}%
\pgfpathlineto{\pgfqpoint{2.322773in}{1.846374in}}%
\pgfpathlineto{\pgfqpoint{2.353520in}{1.778373in}}%
\pgfpathlineto{\pgfqpoint{2.385664in}{1.701741in}}%
\pgfpathlineto{\pgfqpoint{2.420603in}{1.612678in}}%
\pgfpathlineto{\pgfqpoint{2.462531in}{1.499331in}}%
\pgfpathlineto{\pgfqpoint{2.519831in}{1.337192in}}%
\pgfpathlineto{\pgfqpoint{2.613469in}{1.072082in}}%
\pgfpathlineto{\pgfqpoint{2.655396in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{2.691733in}{0.869844in}}%
\pgfpathlineto{\pgfqpoint{2.723877in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{0.621833in}}%
\pgfpathlineto{\pgfqpoint{2.839875in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{2.892983in}{0.501592in}}%
\pgfpathlineto{\pgfqpoint{2.919537in}{0.469742in}}%
\pgfpathlineto{\pgfqpoint{2.946091in}{0.441230in}}%
\pgfpathlineto{\pgfqpoint{2.974042in}{0.414548in}}%
\pgfpathlineto{\pgfqpoint{3.001994in}{0.390984in}}%
\pgfpathlineto{\pgfqpoint{3.029945in}{0.370244in}}%
\pgfpathlineto{\pgfqpoint{3.059294in}{0.351195in}}%
\pgfpathlineto{\pgfqpoint{3.090041in}{0.333900in}}%
\pgfpathlineto{\pgfqpoint{3.122185in}{0.318378in}}%
\pgfpathlineto{\pgfqpoint{3.155727in}{0.304601in}}%
\pgfpathlineto{\pgfqpoint{3.192064in}{0.292068in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{0.280916in}}%
\pgfpathlineto{\pgfqpoint{3.274521in}{0.270915in}}%
\pgfpathlineto{\pgfqpoint{3.322038in}{0.262239in}}%
\pgfpathlineto{\pgfqpoint{3.376543in}{0.254606in}}%
\pgfpathlineto{\pgfqpoint{3.439434in}{0.248128in}}%
\pgfpathlineto{\pgfqpoint{3.513505in}{0.242807in}}%
\pgfpathlineto{\pgfqpoint{3.604348in}{0.238582in}}%
\pgfpathlineto{\pgfqpoint{3.723141in}{0.235402in}}%
\pgfpathlineto{\pgfqpoint{3.892248in}{0.233273in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{0.232151in}}%
\pgfpathlineto{\pgfqpoint{5.053631in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{2.985223in}{0.233022in}}%
\pgfpathlineto{\pgfqpoint{3.199052in}{0.235391in}}%
\pgfpathlineto{\pgfqpoint{3.330423in}{0.238935in}}%
\pgfpathlineto{\pgfqpoint{3.426856in}{0.243665in}}%
\pgfpathlineto{\pgfqpoint{3.503722in}{0.249615in}}%
\pgfpathlineto{\pgfqpoint{3.566613in}{0.256639in}}%
\pgfpathlineto{\pgfqpoint{3.621119in}{0.264911in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{0.274306in}}%
\pgfpathlineto{\pgfqpoint{3.711961in}{0.285128in}}%
\pgfpathlineto{\pgfqpoint{3.751093in}{0.297186in}}%
\pgfpathlineto{\pgfqpoint{3.787430in}{0.310725in}}%
\pgfpathlineto{\pgfqpoint{3.820971in}{0.325590in}}%
\pgfpathlineto{\pgfqpoint{3.853116in}{0.342319in}}%
\pgfpathlineto{\pgfqpoint{3.882465in}{0.360028in}}%
\pgfpathlineto{\pgfqpoint{3.911814in}{0.380370in}}%
\pgfpathlineto{\pgfqpoint{3.939765in}{0.402484in}}%
\pgfpathlineto{\pgfqpoint{3.966319in}{0.426239in}}%
\pgfpathlineto{\pgfqpoint{3.992873in}{0.452931in}}%
\pgfpathlineto{\pgfqpoint{4.019427in}{0.482817in}}%
\pgfpathlineto{\pgfqpoint{4.045981in}{0.516144in}}%
\pgfpathlineto{\pgfqpoint{4.072535in}{0.553145in}}%
\pgfpathlineto{\pgfqpoint{4.099088in}{0.594023in}}%
\pgfpathlineto{\pgfqpoint{4.125642in}{0.638937in}}%
\pgfpathlineto{\pgfqpoint{4.153594in}{0.690689in}}%
\pgfpathlineto{\pgfqpoint{4.182943in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{4.213689in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{4.245834in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{4.280773in}{0.982277in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{4.375808in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{4.479228in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{4.521155in}{1.649000in}}%
\pgfpathlineto{\pgfqpoint{4.557492in}{1.739097in}}%
\pgfpathlineto{\pgfqpoint{4.589637in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{4.620383in}{1.878353in}}%
\pgfpathlineto{\pgfqpoint{4.649732in}{1.935485in}}%
\pgfpathlineto{\pgfqpoint{4.677684in}{1.985163in}}%
\pgfpathlineto{\pgfqpoint{4.705635in}{2.030300in}}%
\pgfpathlineto{\pgfqpoint{4.732189in}{2.069114in}}%
\pgfpathlineto{\pgfqpoint{4.758743in}{2.104154in}}%
\pgfpathlineto{\pgfqpoint{4.785297in}{2.135640in}}%
\pgfpathlineto{\pgfqpoint{4.811851in}{2.163813in}}%
\pgfpathlineto{\pgfqpoint{4.839802in}{2.190169in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{4.895705in}{2.233908in}}%
\pgfpathlineto{\pgfqpoint{4.925054in}{2.252707in}}%
\pgfpathlineto{\pgfqpoint{4.955801in}{2.269770in}}%
\pgfpathlineto{\pgfqpoint{4.987945in}{2.285081in}}%
\pgfpathlineto{\pgfqpoint{5.022884in}{2.299184in}}%
\pgfpathlineto{\pgfqpoint{5.059221in}{2.311456in}}%
\pgfpathlineto{\pgfqpoint{5.099751in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{5.143075in}{2.332439in}}%
\pgfpathlineto{\pgfqpoint{5.191990in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{5.247893in}{2.348605in}}%
\pgfpathlineto{\pgfqpoint{5.312182in}{2.354918in}}%
\pgfpathlineto{\pgfqpoint{5.389048in}{2.360125in}}%
\pgfpathlineto{\pgfqpoint{5.484083in}{2.364217in}}%
\pgfpathlineto{\pgfqpoint{5.608467in}{2.367222in}}%
\pgfpathlineto{\pgfqpoint{5.790152in}{2.369197in}}%
\pgfpathlineto{\pgfqpoint{6.118581in}{2.370189in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{2.370298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{1.175366in}{0.233385in}}%
\pgfpathlineto{\pgfqpoint{1.365436in}{0.235982in}}%
\pgfpathlineto{\pgfqpoint{1.488422in}{0.239767in}}%
\pgfpathlineto{\pgfqpoint{1.579265in}{0.244670in}}%
\pgfpathlineto{\pgfqpoint{1.653336in}{0.250840in}}%
\pgfpathlineto{\pgfqpoint{1.714829in}{0.258149in}}%
\pgfpathlineto{\pgfqpoint{1.767937in}{0.266661in}}%
\pgfpathlineto{\pgfqpoint{1.814057in}{0.276217in}}%
\pgfpathlineto{\pgfqpoint{1.855984in}{0.287110in}}%
\pgfpathlineto{\pgfqpoint{1.893719in}{0.299112in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{0.312451in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{0.327626in}}%
\pgfpathlineto{\pgfqpoint{1.992946in}{0.343901in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{0.361847in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{0.382455in}}%
\pgfpathlineto{\pgfqpoint{2.079596in}{0.404853in}}%
\pgfpathlineto{\pgfqpoint{2.106150in}{0.428905in}}%
\pgfpathlineto{\pgfqpoint{2.132703in}{0.455921in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{0.519860in}}%
\pgfpathlineto{\pgfqpoint{2.212365in}{0.557260in}}%
\pgfpathlineto{\pgfqpoint{2.238919in}{0.598555in}}%
\pgfpathlineto{\pgfqpoint{2.265473in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{2.293424in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{2.322773in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{2.353520in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{2.385664in}{0.900528in}}%
\pgfpathlineto{\pgfqpoint{2.420603in}{0.989582in}}%
\pgfpathlineto{\pgfqpoint{2.462531in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{2.519831in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{2.613469in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{2.655396in}{1.641687in}}%
\pgfpathlineto{\pgfqpoint{2.691733in}{1.732241in}}%
\pgfpathlineto{\pgfqpoint{2.723877in}{1.806666in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{1.872400in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.980046in}}%
\pgfpathlineto{\pgfqpoint{2.839875in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{2.892983in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{2.919537in}{2.131797in}}%
\pgfpathlineto{\pgfqpoint{2.946091in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{2.972645in}{2.185478in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.209023in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{3.057897in}{2.248642in}}%
\pgfpathlineto{\pgfqpoint{3.088643in}{2.265761in}}%
\pgfpathlineto{\pgfqpoint{3.120787in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{3.154329in}{2.294452in}}%
\pgfpathlineto{\pgfqpoint{3.189269in}{2.306067in}}%
\pgfpathlineto{\pgfqpoint{3.227003in}{2.316274in}}%
\pgfpathlineto{\pgfqpoint{3.267533in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{3.310857in}{2.331903in}}%
\pgfpathlineto{\pgfqpoint{3.358375in}{2.337254in}}%
\pgfpathlineto{\pgfqpoint{3.408687in}{2.340626in}}%
\pgfpathlineto{\pgfqpoint{3.460398in}{2.341861in}}%
\pgfpathlineto{\pgfqpoint{3.512108in}{2.340921in}}%
\pgfpathlineto{\pgfqpoint{3.562421in}{2.337857in}}%
\pgfpathlineto{\pgfqpoint{3.611336in}{2.332651in}}%
\pgfpathlineto{\pgfqpoint{3.656058in}{2.325694in}}%
\pgfpathlineto{\pgfqpoint{3.697985in}{2.316944in}}%
\pgfpathlineto{\pgfqpoint{3.737117in}{2.306486in}}%
\pgfpathlineto{\pgfqpoint{3.773454in}{2.294452in}}%
\pgfpathlineto{\pgfqpoint{3.806996in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{3.839140in}{2.265761in}}%
\pgfpathlineto{\pgfqpoint{3.869887in}{2.248642in}}%
\pgfpathlineto{\pgfqpoint{3.899236in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{3.927187in}{2.209023in}}%
\pgfpathlineto{\pgfqpoint{3.955138in}{2.185478in}}%
\pgfpathlineto{\pgfqpoint{3.981692in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{4.008246in}{2.131797in}}%
\pgfpathlineto{\pgfqpoint{4.034800in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{4.061354in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{4.087908in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{4.114462in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{4.142413in}{1.932580in}}%
\pgfpathlineto{\pgfqpoint{4.170365in}{1.878102in}}%
\pgfpathlineto{\pgfqpoint{4.199714in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{4.230460in}{1.745586in}}%
\pgfpathlineto{\pgfqpoint{4.264002in}{1.663143in}}%
\pgfpathlineto{\pgfqpoint{4.301737in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{4.347856in}{1.436714in}}%
\pgfpathlineto{\pgfqpoint{4.508577in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{4.546312in}{0.890230in}}%
\pgfpathlineto{\pgfqpoint{4.579854in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{4.610600in}{0.744129in}}%
\pgfpathlineto{\pgfqpoint{4.639949in}{0.685300in}}%
\pgfpathlineto{\pgfqpoint{4.667901in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{4.695852in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{4.722406in}{0.547048in}}%
\pgfpathlineto{\pgfqpoint{4.748960in}{0.510641in}}%
\pgfpathlineto{\pgfqpoint{4.775514in}{0.477874in}}%
\pgfpathlineto{\pgfqpoint{4.802068in}{0.448510in}}%
\pgfpathlineto{\pgfqpoint{4.828622in}{0.422299in}}%
\pgfpathlineto{\pgfqpoint{4.856573in}{0.397832in}}%
\pgfpathlineto{\pgfqpoint{4.884524in}{0.376277in}}%
\pgfpathlineto{\pgfqpoint{4.913873in}{0.356461in}}%
\pgfpathlineto{\pgfqpoint{4.944620in}{0.338457in}}%
\pgfpathlineto{\pgfqpoint{4.976764in}{0.322287in}}%
\pgfpathlineto{\pgfqpoint{5.010306in}{0.307926in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{0.294854in}}%
\pgfpathlineto{\pgfqpoint{5.085775in}{0.283216in}}%
\pgfpathlineto{\pgfqpoint{5.127702in}{0.273077in}}%
\pgfpathlineto{\pgfqpoint{5.175220in}{0.263950in}}%
\pgfpathlineto{\pgfqpoint{5.228327in}{0.256095in}}%
\pgfpathlineto{\pgfqpoint{5.289821in}{0.249354in}}%
\pgfpathlineto{\pgfqpoint{5.361097in}{0.243842in}}%
\pgfpathlineto{\pgfqpoint{5.449144in}{0.239367in}}%
\pgfpathlineto{\pgfqpoint{5.562347in}{0.235982in}}%
\pgfpathlineto{\pgfqpoint{5.720273in}{0.233661in}}%
\pgfpathlineto{\pgfqpoint{5.980222in}{0.232351in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.232016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{6.258339in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532409in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390000in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395374in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{4.395374in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537783in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{0.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390000in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{6.537783in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157021in}{0.523370in}}%
\pgfpathlineto{\pgfqpoint{6.391950in}{0.523370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.433617in}{0.523370in}}{\pgfqpoint{6.433617in}{0.565036in}}%
\pgfpathlineto{\pgfqpoint{6.433617in}{2.037181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.433617in}{2.078847in}}{\pgfqpoint{6.391950in}{2.078847in}}%
\pgfpathlineto{\pgfqpoint{5.157021in}{2.078847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.115355in}{2.078847in}}{\pgfqpoint{5.115355in}{2.037181in}}%
\pgfpathlineto{\pgfqpoint{5.115355in}{0.565036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.115355in}{0.523370in}}{\pgfqpoint{5.157021in}{0.523370in}}%
\pgfpathlineto{\pgfqpoint{5.157021in}{0.523370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198688in,y=1.812258in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p(\widetilde{f\circ g} = \dots)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{1.585175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=1.512258in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{1.296286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=1.223369in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{1.007397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=0.934480in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210239in}{0.718508in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{0.718508in}}%
\pgfpathlineto{\pgfqpoint{5.626906in}{0.718508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793573in,y=0.645592in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001661in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933144in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.864626in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.796108in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727591in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.659073in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.590555in}{2.547783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{2.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{3.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{4.614749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{3.366537in}}%
\pgfpathlineto{\pgfqpoint{8.860893in}{2.654702in}}%
\pgfpathlineto{\pgfqpoint{8.860893in}{2.654702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872093in}{4.437862in}}%
\pgfpathlineto{\pgfqpoint{10.720124in}{4.791635in}}%
\pgfpathlineto{\pgfqpoint{10.720124in}{4.791635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.731324in}{4.081230in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.793065in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.793065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{3.366569in}}%
\pgfpathlineto{\pgfqpoint{7.620786in}{3.130841in}}%
\pgfpathlineto{\pgfqpoint{7.806663in}{3.062333in}}%
\pgfpathlineto{\pgfqpoint{7.924060in}{3.021309in}}%
\pgfpathlineto{\pgfqpoint{8.010709in}{2.993283in}}%
\pgfpathlineto{\pgfqpoint{8.079190in}{2.973360in}}%
\pgfpathlineto{\pgfqpoint{8.136491in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{8.185406in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{8.228730in}{2.941941in}}%
\pgfpathlineto{\pgfqpoint{8.267862in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{8.302802in}{2.936609in}}%
\pgfpathlineto{\pgfqpoint{8.334946in}{2.937461in}}%
\pgfpathlineto{\pgfqpoint{8.365693in}{2.940490in}}%
\pgfpathlineto{\pgfqpoint{8.393644in}{2.945396in}}%
\pgfpathlineto{\pgfqpoint{8.420198in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{8.446752in}{2.961328in}}%
\pgfpathlineto{\pgfqpoint{8.471908in}{2.972348in}}%
\pgfpathlineto{\pgfqpoint{8.497064in}{2.985894in}}%
\pgfpathlineto{\pgfqpoint{8.520823in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{8.544582in}{3.019122in}}%
\pgfpathlineto{\pgfqpoint{8.568341in}{3.039826in}}%
\pgfpathlineto{\pgfqpoint{8.592099in}{3.063457in}}%
\pgfpathlineto{\pgfqpoint{8.615858in}{3.090136in}}%
\pgfpathlineto{\pgfqpoint{8.641014in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{8.666171in}{3.157041in}}%
\pgfpathlineto{\pgfqpoint{8.692725in}{3.198101in}}%
\pgfpathlineto{\pgfqpoint{8.720676in}{3.245507in}}%
\pgfpathlineto{\pgfqpoint{8.750025in}{3.299662in}}%
\pgfpathlineto{\pgfqpoint{8.782169in}{3.363647in}}%
\pgfpathlineto{\pgfqpoint{8.819904in}{3.444023in}}%
\pgfpathlineto{\pgfqpoint{8.866024in}{3.547869in}}%
\pgfpathlineto{\pgfqpoint{9.016962in}{3.892228in}}%
\pgfpathlineto{\pgfqpoint{9.056094in}{3.973639in}}%
\pgfpathlineto{\pgfqpoint{9.091033in}{4.041443in}}%
\pgfpathlineto{\pgfqpoint{9.124575in}{4.101743in}}%
\pgfpathlineto{\pgfqpoint{9.156719in}{4.154938in}}%
\pgfpathlineto{\pgfqpoint{9.187465in}{4.201594in}}%
\pgfpathlineto{\pgfqpoint{9.218212in}{4.244208in}}%
\pgfpathlineto{\pgfqpoint{9.248959in}{4.282949in}}%
\pgfpathlineto{\pgfqpoint{9.279705in}{4.318043in}}%
\pgfpathlineto{\pgfqpoint{9.310452in}{4.349749in}}%
\pgfpathlineto{\pgfqpoint{9.341198in}{4.378347in}}%
\pgfpathlineto{\pgfqpoint{9.373343in}{4.405234in}}%
\pgfpathlineto{\pgfqpoint{9.406884in}{4.430348in}}%
\pgfpathlineto{\pgfqpoint{9.441824in}{4.453683in}}%
\pgfpathlineto{\pgfqpoint{9.478161in}{4.475279in}}%
\pgfpathlineto{\pgfqpoint{9.517293in}{4.495908in}}%
\pgfpathlineto{\pgfqpoint{9.559220in}{4.515434in}}%
\pgfpathlineto{\pgfqpoint{9.603942in}{4.533798in}}%
\pgfpathlineto{\pgfqpoint{9.652857in}{4.551466in}}%
\pgfpathlineto{\pgfqpoint{9.705965in}{4.568294in}}%
\pgfpathlineto{\pgfqpoint{9.764663in}{4.584541in}}%
\pgfpathlineto{\pgfqpoint{9.827554in}{4.599629in}}%
\pgfpathlineto{\pgfqpoint{9.893240in}{4.613084in}}%
\pgfpathlineto{\pgfqpoint{9.957528in}{4.623986in}}%
\pgfpathlineto{\pgfqpoint{10.017624in}{4.631932in}}%
\pgfpathlineto{\pgfqpoint{10.072129in}{4.636892in}}%
\pgfpathlineto{\pgfqpoint{10.119646in}{4.639058in}}%
\pgfpathlineto{\pgfqpoint{10.162971in}{4.638851in}}%
\pgfpathlineto{\pgfqpoint{10.202103in}{4.636448in}}%
\pgfpathlineto{\pgfqpoint{10.237043in}{4.632115in}}%
\pgfpathlineto{\pgfqpoint{10.269187in}{4.625893in}}%
\pgfpathlineto{\pgfqpoint{10.298536in}{4.617914in}}%
\pgfpathlineto{\pgfqpoint{10.325090in}{4.608353in}}%
\pgfpathlineto{\pgfqpoint{10.348848in}{4.597429in}}%
\pgfpathlineto{\pgfqpoint{10.369812in}{4.585428in}}%
\pgfpathlineto{\pgfqpoint{10.389378in}{4.571645in}}%
\pgfpathlineto{\pgfqpoint{10.406149in}{4.557248in}}%
\pgfpathlineto{\pgfqpoint{10.421522in}{4.541308in}}%
\pgfpathlineto{\pgfqpoint{10.435498in}{4.523844in}}%
\pgfpathlineto{\pgfqpoint{10.449474in}{4.502665in}}%
\pgfpathlineto{\pgfqpoint{10.462052in}{4.479441in}}%
\pgfpathlineto{\pgfqpoint{10.474630in}{4.451038in}}%
\pgfpathlineto{\pgfqpoint{10.485811in}{4.420155in}}%
\pgfpathlineto{\pgfqpoint{10.496991in}{4.382459in}}%
\pgfpathlineto{\pgfqpoint{10.508172in}{4.336128in}}%
\pgfpathlineto{\pgfqpoint{10.519352in}{4.278983in}}%
\pgfpathlineto{\pgfqpoint{10.530533in}{4.208574in}}%
\pgfpathlineto{\pgfqpoint{10.541713in}{4.122458in}}%
\pgfpathlineto{\pgfqpoint{10.552894in}{4.018738in}}%
\pgfpathlineto{\pgfqpoint{10.565472in}{3.880487in}}%
\pgfpathlineto{\pgfqpoint{10.580846in}{3.685465in}}%
\pgfpathlineto{\pgfqpoint{10.614387in}{3.250769in}}%
\pgfpathlineto{\pgfqpoint{10.625568in}{3.137463in}}%
\pgfpathlineto{\pgfqpoint{10.635351in}{3.059976in}}%
\pgfpathlineto{\pgfqpoint{10.643736in}{3.010118in}}%
\pgfpathlineto{\pgfqpoint{10.650724in}{2.979596in}}%
\pgfpathlineto{\pgfqpoint{10.657712in}{2.958127in}}%
\pgfpathlineto{\pgfqpoint{10.663302in}{2.946731in}}%
\pgfpathlineto{\pgfqpoint{10.668893in}{2.939826in}}%
\pgfpathlineto{\pgfqpoint{10.674483in}{2.936828in}}%
\pgfpathlineto{\pgfqpoint{10.678676in}{2.936810in}}%
\pgfpathlineto{\pgfqpoint{10.684266in}{2.939348in}}%
\pgfpathlineto{\pgfqpoint{10.689856in}{2.944390in}}%
\pgfpathlineto{\pgfqpoint{10.696844in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{10.706627in}{2.970715in}}%
\pgfpathlineto{\pgfqpoint{10.719205in}{2.997904in}}%
\pgfpathlineto{\pgfqpoint{10.735976in}{3.039845in}}%
\pgfpathlineto{\pgfqpoint{10.762530in}{3.112973in}}%
\pgfpathlineto{\pgfqpoint{10.903685in}{3.510682in}}%
\pgfpathlineto{\pgfqpoint{10.941419in}{3.606764in}}%
\pgfpathlineto{\pgfqpoint{10.976359in}{3.689698in}}%
\pgfpathlineto{\pgfqpoint{11.008503in}{3.760519in}}%
\pgfpathlineto{\pgfqpoint{11.040647in}{3.825981in}}%
\pgfpathlineto{\pgfqpoint{11.071394in}{3.883639in}}%
\pgfpathlineto{\pgfqpoint{11.102140in}{3.936611in}}%
\pgfpathlineto{\pgfqpoint{11.132887in}{3.985138in}}%
\pgfpathlineto{\pgfqpoint{11.163633in}{4.029515in}}%
\pgfpathlineto{\pgfqpoint{11.194380in}{4.070066in}}%
\pgfpathlineto{\pgfqpoint{11.226524in}{4.108737in}}%
\pgfpathlineto{\pgfqpoint{11.258668in}{4.143982in}}%
\pgfpathlineto{\pgfqpoint{11.292210in}{4.177513in}}%
\pgfpathlineto{\pgfqpoint{11.327149in}{4.209339in}}%
\pgfpathlineto{\pgfqpoint{11.364884in}{4.240629in}}%
\pgfpathlineto{\pgfqpoint{11.404016in}{4.270188in}}%
\pgfpathlineto{\pgfqpoint{11.445943in}{4.299112in}}%
\pgfpathlineto{\pgfqpoint{11.492063in}{4.328217in}}%
\pgfpathlineto{\pgfqpoint{11.542376in}{4.357348in}}%
\pgfpathlineto{\pgfqpoint{11.599676in}{4.387910in}}%
\pgfpathlineto{\pgfqpoint{11.665362in}{4.420344in}}%
\pgfpathlineto{\pgfqpoint{11.742229in}{4.455747in}}%
\pgfpathlineto{\pgfqpoint{11.835866in}{4.496346in}}%
\pgfpathlineto{\pgfqpoint{11.956057in}{4.545928in}}%
\pgfpathlineto{\pgfqpoint{12.125164in}{4.613112in}}%
\pgfpathlineto{\pgfqpoint{12.406076in}{4.722016in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.792903in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{4.792903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.864626in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{8.864626in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{2.547783in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.727591in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{10.727591in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870000in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.547783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891941in,y=3.042518in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.165653in,y=4.666256in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.955090in,y=4.469046in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868050in}{4.115873in}}%
\pgfpathlineto{\pgfqpoint{7.942433in}{4.115873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.984100in}{4.115873in}}{\pgfqpoint{7.984100in}{4.157540in}}%
\pgfpathlineto{\pgfqpoint{7.984100in}{4.754167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.984100in}{4.795833in}}{\pgfqpoint{7.942433in}{4.795833in}}%
\pgfpathlineto{\pgfqpoint{6.868050in}{4.795833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.826383in}{4.795833in}}{\pgfqpoint{6.826383in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{6.826383in}{4.157540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.826383in}{4.115873in}}{\pgfqpoint{6.868050in}{4.115873in}}%
\pgfpathlineto{\pgfqpoint{6.868050in}{4.115873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909717in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{7.118050in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{7.326383in}{4.639583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493050in,y=4.566667in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f\circ g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909717in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{7.118050in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{7.326383in}{4.311012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493050in,y=4.238095in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \tilde{f}\circ \tilde{g}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001661in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933144in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.864626in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.796108in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727591in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.659073in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.590555in}{0.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{0.231919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{0.766538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{1.301157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{1.835776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722217in}{2.370395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{7.507583in}{2.368928in}}%
\pgfpathlineto{\pgfqpoint{7.697653in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{7.820639in}{2.362546in}}%
\pgfpathlineto{\pgfqpoint{7.911481in}{2.357644in}}%
\pgfpathlineto{\pgfqpoint{7.985553in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{2.344164in}}%
\pgfpathlineto{\pgfqpoint{8.100154in}{2.335652in}}%
\pgfpathlineto{\pgfqpoint{8.146274in}{2.326094in}}%
\pgfpathlineto{\pgfqpoint{8.188201in}{2.315202in}}%
\pgfpathlineto{\pgfqpoint{8.225935in}{2.303199in}}%
\pgfpathlineto{\pgfqpoint{8.260875in}{2.289860in}}%
\pgfpathlineto{\pgfqpoint{8.294416in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{8.325163in}{2.258409in}}%
\pgfpathlineto{\pgfqpoint{8.354512in}{2.240462in}}%
\pgfpathlineto{\pgfqpoint{8.383861in}{2.219853in}}%
\pgfpathlineto{\pgfqpoint{8.411812in}{2.197455in}}%
\pgfpathlineto{\pgfqpoint{8.438366in}{2.173403in}}%
\pgfpathlineto{\pgfqpoint{8.464920in}{2.146387in}}%
\pgfpathlineto{\pgfqpoint{8.491474in}{2.116152in}}%
\pgfpathlineto{\pgfqpoint{8.518028in}{2.082450in}}%
\pgfpathlineto{\pgfqpoint{8.544582in}{2.045051in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{2.003759in}}%
\pgfpathlineto{\pgfqpoint{8.597690in}{1.958417in}}%
\pgfpathlineto{\pgfqpoint{8.625641in}{1.906208in}}%
\pgfpathlineto{\pgfqpoint{8.654990in}{1.846419in}}%
\pgfpathlineto{\pgfqpoint{8.685737in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{8.717881in}{1.701821in}}%
\pgfpathlineto{\pgfqpoint{8.752820in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{8.794747in}{1.499480in}}%
\pgfpathlineto{\pgfqpoint{8.852048in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{8.945685in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{8.987612in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{9.023949in}{0.870404in}}%
\pgfpathlineto{\pgfqpoint{9.056094in}{0.796012in}}%
\pgfpathlineto{\pgfqpoint{9.086840in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{9.116189in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{9.144141in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{9.172092in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{9.198646in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{9.225200in}{0.502621in}}%
\pgfpathlineto{\pgfqpoint{9.251754in}{0.470829in}}%
\pgfpathlineto{\pgfqpoint{9.278308in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{9.306259in}{0.415747in}}%
\pgfpathlineto{\pgfqpoint{9.334211in}{0.392238in}}%
\pgfpathlineto{\pgfqpoint{9.362162in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{9.391511in}{0.352555in}}%
\pgfpathlineto{\pgfqpoint{9.422258in}{0.335314in}}%
\pgfpathlineto{\pgfqpoint{9.454402in}{0.319846in}}%
\pgfpathlineto{\pgfqpoint{9.487944in}{0.306125in}}%
\pgfpathlineto{\pgfqpoint{9.524280in}{0.293649in}}%
\pgfpathlineto{\pgfqpoint{9.563412in}{0.282558in}}%
\pgfpathlineto{\pgfqpoint{9.606737in}{0.272624in}}%
\pgfpathlineto{\pgfqpoint{9.654255in}{0.264021in}}%
\pgfpathlineto{\pgfqpoint{9.708760in}{0.256475in}}%
\pgfpathlineto{\pgfqpoint{9.771651in}{0.250104in}}%
\pgfpathlineto{\pgfqpoint{9.845722in}{0.244928in}}%
\pgfpathlineto{\pgfqpoint{9.935167in}{0.240982in}}%
\pgfpathlineto{\pgfqpoint{10.045575in}{0.238399in}}%
\pgfpathlineto{\pgfqpoint{10.169959in}{0.237706in}}%
\pgfpathlineto{\pgfqpoint{10.263596in}{0.239231in}}%
\pgfpathlineto{\pgfqpoint{10.320897in}{0.242248in}}%
\pgfpathlineto{\pgfqpoint{10.358631in}{0.246345in}}%
\pgfpathlineto{\pgfqpoint{10.386583in}{0.251577in}}%
\pgfpathlineto{\pgfqpoint{10.407547in}{0.257654in}}%
\pgfpathlineto{\pgfqpoint{10.424317in}{0.264614in}}%
\pgfpathlineto{\pgfqpoint{10.439691in}{0.273412in}}%
\pgfpathlineto{\pgfqpoint{10.452269in}{0.283025in}}%
\pgfpathlineto{\pgfqpoint{10.464847in}{0.295611in}}%
\pgfpathlineto{\pgfqpoint{10.476028in}{0.310116in}}%
\pgfpathlineto{\pgfqpoint{10.487208in}{0.328721in}}%
\pgfpathlineto{\pgfqpoint{10.496991in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{10.506774in}{0.374960in}}%
\pgfpathlineto{\pgfqpoint{10.516557in}{0.406845in}}%
\pgfpathlineto{\pgfqpoint{10.526340in}{0.446284in}}%
\pgfpathlineto{\pgfqpoint{10.536123in}{0.494651in}}%
\pgfpathlineto{\pgfqpoint{10.547304in}{0.562445in}}%
\pgfpathlineto{\pgfqpoint{10.558484in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{10.571063in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{10.589231in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{10.611592in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{10.622773in}{1.239101in}}%
\pgfpathlineto{\pgfqpoint{10.632556in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{10.640941in}{1.338985in}}%
\pgfpathlineto{\pgfqpoint{10.647929in}{1.362416in}}%
\pgfpathlineto{\pgfqpoint{10.654917in}{1.378287in}}%
\pgfpathlineto{\pgfqpoint{10.660507in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{10.666097in}{1.390072in}}%
\pgfpathlineto{\pgfqpoint{10.670290in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{10.675880in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{10.681471in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{10.688459in}{1.376785in}}%
\pgfpathlineto{\pgfqpoint{10.696844in}{1.363333in}}%
\pgfpathlineto{\pgfqpoint{10.708025in}{1.340930in}}%
\pgfpathlineto{\pgfqpoint{10.723398in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{10.747157in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{10.861758in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{10.896697in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{10.928841in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{10.959588in}{0.709895in}}%
\pgfpathlineto{\pgfqpoint{10.988937in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{11.016888in}{0.605445in}}%
\pgfpathlineto{\pgfqpoint{11.044840in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{11.071394in}{0.523621in}}%
\pgfpathlineto{\pgfqpoint{11.097947in}{0.489539in}}%
\pgfpathlineto{\pgfqpoint{11.124501in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{11.151055in}{0.431606in}}%
\pgfpathlineto{\pgfqpoint{11.179007in}{0.406050in}}%
\pgfpathlineto{\pgfqpoint{11.206958in}{0.383509in}}%
\pgfpathlineto{\pgfqpoint{11.236307in}{0.362766in}}%
\pgfpathlineto{\pgfqpoint{11.265656in}{0.344700in}}%
\pgfpathlineto{\pgfqpoint{11.296403in}{0.328315in}}%
\pgfpathlineto{\pgfqpoint{11.329945in}{0.313034in}}%
\pgfpathlineto{\pgfqpoint{11.364884in}{0.299602in}}%
\pgfpathlineto{\pgfqpoint{11.402618in}{0.287514in}}%
\pgfpathlineto{\pgfqpoint{11.443148in}{0.276873in}}%
\pgfpathlineto{\pgfqpoint{11.487870in}{0.267438in}}%
\pgfpathlineto{\pgfqpoint{11.538183in}{0.259139in}}%
\pgfpathlineto{\pgfqpoint{11.595483in}{0.251999in}}%
\pgfpathlineto{\pgfqpoint{11.662567in}{0.245967in}}%
\pgfpathlineto{\pgfqpoint{11.742229in}{0.241100in}}%
\pgfpathlineto{\pgfqpoint{11.842854in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{11.978418in}{0.234511in}}%
\pgfpathlineto{\pgfqpoint{12.182464in}{0.232787in}}%
\pgfpathlineto{\pgfqpoint{12.587760in}{0.232017in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.232016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{10.316704in}{0.233022in}}%
\pgfpathlineto{\pgfqpoint{10.387980in}{0.235149in}}%
\pgfpathlineto{\pgfqpoint{10.424317in}{0.238338in}}%
\pgfpathlineto{\pgfqpoint{10.448076in}{0.242539in}}%
\pgfpathlineto{\pgfqpoint{10.466245in}{0.247980in}}%
\pgfpathlineto{\pgfqpoint{10.480220in}{0.254351in}}%
\pgfpathlineto{\pgfqpoint{10.492798in}{0.262547in}}%
\pgfpathlineto{\pgfqpoint{10.503979in}{0.272607in}}%
\pgfpathlineto{\pgfqpoint{10.513762in}{0.284313in}}%
\pgfpathlineto{\pgfqpoint{10.523545in}{0.299559in}}%
\pgfpathlineto{\pgfqpoint{10.533328in}{0.319307in}}%
\pgfpathlineto{\pgfqpoint{10.543111in}{0.344646in}}%
\pgfpathlineto{\pgfqpoint{10.552894in}{0.376704in}}%
\pgfpathlineto{\pgfqpoint{10.562677in}{0.416476in}}%
\pgfpathlineto{\pgfqpoint{10.573858in}{0.472126in}}%
\pgfpathlineto{\pgfqpoint{10.586436in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{10.603207in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{10.638146in}{0.909669in}}%
\pgfpathlineto{\pgfqpoint{10.653519in}{1.000447in}}%
\pgfpathlineto{\pgfqpoint{10.668893in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{10.684266in}{1.143445in}}%
\pgfpathlineto{\pgfqpoint{10.702434in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{10.724796in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{10.755542in}{1.378735in}}%
\pgfpathlineto{\pgfqpoint{10.797469in}{1.498877in}}%
\pgfpathlineto{\pgfqpoint{10.839397in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{10.877131in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{10.910673in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{10.941419in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{10.970768in}{1.914321in}}%
\pgfpathlineto{\pgfqpoint{10.998720in}{1.965843in}}%
\pgfpathlineto{\pgfqpoint{11.026671in}{2.012782in}}%
\pgfpathlineto{\pgfqpoint{11.054623in}{2.055264in}}%
\pgfpathlineto{\pgfqpoint{11.081177in}{2.091670in}}%
\pgfpathlineto{\pgfqpoint{11.107731in}{2.124438in}}%
\pgfpathlineto{\pgfqpoint{11.134284in}{2.153803in}}%
\pgfpathlineto{\pgfqpoint{11.160838in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{11.188790in}{2.204481in}}%
\pgfpathlineto{\pgfqpoint{11.216741in}{2.226036in}}%
\pgfpathlineto{\pgfqpoint{11.246090in}{2.245852in}}%
\pgfpathlineto{\pgfqpoint{11.276837in}{2.263856in}}%
\pgfpathlineto{\pgfqpoint{11.308981in}{2.280027in}}%
\pgfpathlineto{\pgfqpoint{11.342523in}{2.294387in}}%
\pgfpathlineto{\pgfqpoint{11.378860in}{2.307460in}}%
\pgfpathlineto{\pgfqpoint{11.417992in}{2.319097in}}%
\pgfpathlineto{\pgfqpoint{11.459919in}{2.329236in}}%
\pgfpathlineto{\pgfqpoint{11.507436in}{2.338364in}}%
\pgfpathlineto{\pgfqpoint{11.560544in}{2.346219in}}%
\pgfpathlineto{\pgfqpoint{11.622037in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{11.693314in}{2.358472in}}%
\pgfpathlineto{\pgfqpoint{11.781361in}{2.362947in}}%
\pgfpathlineto{\pgfqpoint{11.894564in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{12.052490in}{2.368653in}}%
\pgfpathlineto{\pgfqpoint{12.312438in}{2.369963in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{2.370298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{0.232016in}}%
\pgfpathlineto{\pgfqpoint{7.507583in}{0.233385in}}%
\pgfpathlineto{\pgfqpoint{7.697653in}{0.235982in}}%
\pgfpathlineto{\pgfqpoint{7.820639in}{0.239767in}}%
\pgfpathlineto{\pgfqpoint{7.911481in}{0.244670in}}%
\pgfpathlineto{\pgfqpoint{7.985553in}{0.250840in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{0.258149in}}%
\pgfpathlineto{\pgfqpoint{8.100154in}{0.266661in}}%
\pgfpathlineto{\pgfqpoint{8.146274in}{0.276217in}}%
\pgfpathlineto{\pgfqpoint{8.188201in}{0.287109in}}%
\pgfpathlineto{\pgfqpoint{8.225935in}{0.299111in}}%
\pgfpathlineto{\pgfqpoint{8.260875in}{0.312450in}}%
\pgfpathlineto{\pgfqpoint{8.294416in}{0.327625in}}%
\pgfpathlineto{\pgfqpoint{8.325163in}{0.343900in}}%
\pgfpathlineto{\pgfqpoint{8.354512in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{8.383861in}{0.382453in}}%
\pgfpathlineto{\pgfqpoint{8.411812in}{0.404850in}}%
\pgfpathlineto{\pgfqpoint{8.438366in}{0.428901in}}%
\pgfpathlineto{\pgfqpoint{8.464920in}{0.455915in}}%
\pgfpathlineto{\pgfqpoint{8.491474in}{0.486149in}}%
\pgfpathlineto{\pgfqpoint{8.518028in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{8.544582in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{8.597690in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{8.625641in}{0.696079in}}%
\pgfpathlineto{\pgfqpoint{8.654990in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{8.685737in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{8.717881in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{8.752820in}{0.989475in}}%
\pgfpathlineto{\pgfqpoint{8.794747in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{8.852048in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{8.944288in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{8.986215in}{1.637606in}}%
\pgfpathlineto{\pgfqpoint{9.022552in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{9.054696in}{1.802917in}}%
\pgfpathlineto{\pgfqpoint{9.085443in}{1.868827in}}%
\pgfpathlineto{\pgfqpoint{9.114792in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{9.142743in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{9.170695in}{2.022487in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{2.061779in}}%
\pgfpathlineto{\pgfqpoint{9.223802in}{2.097255in}}%
\pgfpathlineto{\pgfqpoint{9.250356in}{2.129128in}}%
\pgfpathlineto{\pgfqpoint{9.276910in}{2.157635in}}%
\pgfpathlineto{\pgfqpoint{9.303464in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{9.331415in}{2.206668in}}%
\pgfpathlineto{\pgfqpoint{9.359367in}{2.227432in}}%
\pgfpathlineto{\pgfqpoint{9.388716in}{2.246445in}}%
\pgfpathlineto{\pgfqpoint{9.419462in}{2.263630in}}%
\pgfpathlineto{\pgfqpoint{9.451607in}{2.278953in}}%
\pgfpathlineto{\pgfqpoint{9.485148in}{2.292420in}}%
\pgfpathlineto{\pgfqpoint{9.520088in}{2.304070in}}%
\pgfpathlineto{\pgfqpoint{9.557822in}{2.314302in}}%
\pgfpathlineto{\pgfqpoint{9.598352in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{9.641677in}{2.329949in}}%
\pgfpathlineto{\pgfqpoint{9.689194in}{2.335291in}}%
\pgfpathlineto{\pgfqpoint{9.739507in}{2.338642in}}%
\pgfpathlineto{\pgfqpoint{9.791217in}{2.339845in}}%
\pgfpathlineto{\pgfqpoint{9.842927in}{2.338861in}}%
\pgfpathlineto{\pgfqpoint{9.893240in}{2.335740in}}%
\pgfpathlineto{\pgfqpoint{9.940757in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{9.985479in}{2.323674in}}%
\pgfpathlineto{\pgfqpoint{10.027407in}{2.314893in}}%
\pgfpathlineto{\pgfqpoint{10.066539in}{2.304384in}}%
\pgfpathlineto{\pgfqpoint{10.102876in}{2.292268in}}%
\pgfpathlineto{\pgfqpoint{10.136417in}{2.278722in}}%
\pgfpathlineto{\pgfqpoint{10.167164in}{2.263995in}}%
\pgfpathlineto{\pgfqpoint{10.196513in}{2.247566in}}%
\pgfpathlineto{\pgfqpoint{10.224464in}{2.229463in}}%
\pgfpathlineto{\pgfqpoint{10.251018in}{2.209743in}}%
\pgfpathlineto{\pgfqpoint{10.277572in}{2.187234in}}%
\pgfpathlineto{\pgfqpoint{10.302729in}{2.162985in}}%
\pgfpathlineto{\pgfqpoint{10.326487in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{10.350246in}{2.107867in}}%
\pgfpathlineto{\pgfqpoint{10.372607in}{2.076760in}}%
\pgfpathlineto{\pgfqpoint{10.393571in}{2.043782in}}%
\pgfpathlineto{\pgfqpoint{10.413137in}{2.008881in}}%
\pgfpathlineto{\pgfqpoint{10.431305in}{1.971938in}}%
\pgfpathlineto{\pgfqpoint{10.448076in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{10.463449in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{10.477425in}{1.847360in}}%
\pgfpathlineto{\pgfqpoint{10.491401in}{1.795644in}}%
\pgfpathlineto{\pgfqpoint{10.503979in}{1.740374in}}%
\pgfpathlineto{\pgfqpoint{10.516557in}{1.674434in}}%
\pgfpathlineto{\pgfqpoint{10.529135in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{10.541713in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{10.554292in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{10.568267in}{1.236141in}}%
\pgfpathlineto{\pgfqpoint{10.586436in}{1.014951in}}%
\pgfpathlineto{\pgfqpoint{10.614387in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{10.626965in}{0.547793in}}%
\pgfpathlineto{\pgfqpoint{10.638146in}{0.457593in}}%
\pgfpathlineto{\pgfqpoint{10.647929in}{0.395846in}}%
\pgfpathlineto{\pgfqpoint{10.657712in}{0.348588in}}%
\pgfpathlineto{\pgfqpoint{10.666097in}{0.317887in}}%
\pgfpathlineto{\pgfqpoint{10.674483in}{0.294579in}}%
\pgfpathlineto{\pgfqpoint{10.682868in}{0.277168in}}%
\pgfpathlineto{\pgfqpoint{10.691254in}{0.264338in}}%
\pgfpathlineto{\pgfqpoint{10.701037in}{0.253706in}}%
\pgfpathlineto{\pgfqpoint{10.710820in}{0.246450in}}%
\pgfpathlineto{\pgfqpoint{10.722000in}{0.240996in}}%
\pgfpathlineto{\pgfqpoint{10.735976in}{0.236915in}}%
\pgfpathlineto{\pgfqpoint{10.754145in}{0.234192in}}%
\pgfpathlineto{\pgfqpoint{10.782096in}{0.232586in}}%
\pgfpathlineto{\pgfqpoint{10.842192in}{0.231967in}}%
\pgfpathlineto{\pgfqpoint{11.416594in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001661in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{9.332813in}{0.233026in}}%
\pgfpathlineto{\pgfqpoint{9.539654in}{0.235453in}}%
\pgfpathlineto{\pgfqpoint{9.668230in}{0.239046in}}%
\pgfpathlineto{\pgfqpoint{9.763265in}{0.243824in}}%
\pgfpathlineto{\pgfqpoint{9.838734in}{0.249767in}}%
\pgfpathlineto{\pgfqpoint{9.901625in}{0.256886in}}%
\pgfpathlineto{\pgfqpoint{9.956130in}{0.265268in}}%
\pgfpathlineto{\pgfqpoint{10.003648in}{0.274786in}}%
\pgfpathlineto{\pgfqpoint{10.046973in}{0.285745in}}%
\pgfpathlineto{\pgfqpoint{10.086105in}{0.297950in}}%
\pgfpathlineto{\pgfqpoint{10.122442in}{0.311647in}}%
\pgfpathlineto{\pgfqpoint{10.155983in}{0.326676in}}%
\pgfpathlineto{\pgfqpoint{10.188128in}{0.343575in}}%
\pgfpathlineto{\pgfqpoint{10.218874in}{0.362358in}}%
\pgfpathlineto{\pgfqpoint{10.248223in}{0.382986in}}%
\pgfpathlineto{\pgfqpoint{10.276175in}{0.405361in}}%
\pgfpathlineto{\pgfqpoint{10.304126in}{0.430662in}}%
\pgfpathlineto{\pgfqpoint{10.332078in}{0.459124in}}%
\pgfpathlineto{\pgfqpoint{10.360029in}{0.490923in}}%
\pgfpathlineto{\pgfqpoint{10.387980in}{0.526107in}}%
\pgfpathlineto{\pgfqpoint{10.418727in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{10.496991in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{10.509569in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{10.519352in}{0.698275in}}%
\pgfpathlineto{\pgfqpoint{10.527738in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{10.534726in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{10.540316in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{10.545906in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{10.552894in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{10.559882in}{0.677587in}}%
\pgfpathlineto{\pgfqpoint{10.568267in}{0.658906in}}%
\pgfpathlineto{\pgfqpoint{10.576653in}{0.634420in}}%
\pgfpathlineto{\pgfqpoint{10.586436in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{10.600412in}{0.538383in}}%
\pgfpathlineto{\pgfqpoint{10.633953in}{0.387384in}}%
\pgfpathlineto{\pgfqpoint{10.646531in}{0.343116in}}%
\pgfpathlineto{\pgfqpoint{10.657712in}{0.312097in}}%
\pgfpathlineto{\pgfqpoint{10.667495in}{0.291029in}}%
\pgfpathlineto{\pgfqpoint{10.677278in}{0.274872in}}%
\pgfpathlineto{\pgfqpoint{10.687061in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{10.696844in}{0.253843in}}%
\pgfpathlineto{\pgfqpoint{10.708025in}{0.246616in}}%
\pgfpathlineto{\pgfqpoint{10.720603in}{0.241195in}}%
\pgfpathlineto{\pgfqpoint{10.735976in}{0.237145in}}%
\pgfpathlineto{\pgfqpoint{10.755542in}{0.234404in}}%
\pgfpathlineto{\pgfqpoint{10.784891in}{0.232722in}}%
\pgfpathlineto{\pgfqpoint{10.844987in}{0.231999in}}%
\pgfpathlineto{\pgfqpoint{11.248885in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfpathlineto{\pgfqpoint{12.590555in}{0.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.864626in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{8.864626in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.722217in}{0.125000in}}{\pgfqpoint{6.147783in}{2.352217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.727591in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{10.727591in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{6.722217in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{0.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722217in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{12.870000in}{2.477217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.489238in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{12.724167in}{0.522240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.765833in}{0.522240in}}{\pgfqpoint{12.765833in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{12.765833in}{2.038310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.765833in}{2.079977in}}{\pgfqpoint{12.724167in}{2.079977in}}%
\pgfpathlineto{\pgfqpoint{11.489238in}{2.079977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.447571in}{2.079977in}}{\pgfqpoint{11.447571in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{11.447571in}{0.563906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.447571in}{0.522240in}}{\pgfqpoint{11.489238in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{11.489238in}{0.522240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.530905in,y=1.811128in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p(\tilde{f}\circ \tilde{g} = \dots)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{1.584045in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{1.584045in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{1.584045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=1.511128in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{1.295156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=1.222239in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_1 \circ g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{1.006267in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{1.006267in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{1.006267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=0.933350in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.542456in}{0.717378in}}%
\pgfpathlineto{\pgfqpoint{11.750789in}{0.717378in}}%
\pgfpathlineto{\pgfqpoint{11.959123in}{0.717378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.125789in,y=0.644462in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle f_2 \circ g_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content/figures/code_to_tree.tikz <==


\forestset{qtree/.style={for tree={calign=fixed edge angles, base=bottom{}, 
			align=center,inner sep=1pt}}}

\newcommand{\col}[1]{
	{\color{gray!80}#1}}

\begin{forest}, qtree
%	for tree={
%		calign=fixed edge angles,
%		base=bottom{},
%	}
	[$c_{\xi_1}(x)$ \\ \col{$[c_1]$},draw, name=xg
		[$a$ \\ \col{$[f_{1,T}]$}
			[$c_{\xi_2}(a(x)) \wedge c_{\xi_3}(a(x))$ \\ \col{$[c_2]$}, draw, name=xf-left
				[$d \circ b$ \\ \col{$[f_{2,T}]$} ,edge
					[$c_{\xi_4}(d\circ b \circ a (x))$ \\ \col{$[c_4]$} ,draw, name=aa, edge
						[$f$ \\ \col{$[f_{4,T}]$}, edge
							[$f\circ d \circ b \circ a $]
							[,phantom]
						]
						[\phantom{id} \\ \col{$[f_{4,F}]$}, edge
							[,phantom]
							[$d\circ b \circ a$]
						]
					]
					[,phantom]
				]
				[$d \circ h$ \\ \col{$[f_{2,F}]$}
					[,phantom]
					[$c_{\xi_4}(d\circ h \circ a (x))$ \\ \col{$[c_5]$},draw, name=qa, edge
						[$e$ \\ \col{$[f_{5,T}]$}, edge
							[$d\circ h \circ e$]
							[,phantom]
						]
						[\phantom{id }\\ \col{$[f_{5,F}]$}, edge
							[,phantom]
							[$d\circ h$]
						]
					]
				]
			]
			[,phantom]
		]
		[$d$ \\ \col{$[f_{1,F}]$}
			[,phantom]
			[$c_{\xi_4}(d(x))$ \\ \col{$[c_3]$},draw, name=xf-right
				[$e$ \\ \col{$[f_{3,T}]$}, edge %label={node[midway,left]{$\sigma_{x<x_f}(g_2(x))}
					[$d \circ e$, name=f1g2]
					[,phantom]
				]
				[\phantom{id} \\ \col{$[f_{3,F}]$}
					[,phantom]
					[$d$,name=f2g2]
				]
			]
		]
	]
%\path[->, dotted, bend left=20] (xf-right.south) edge (f2g2.north);
\end{forest}


%\begin{forest}, qtree
%	[IP 
%	[Spec]
%	[I\textprime,
%	[I\\are]
%	[VP]
%	]]
%\end{forest}



==> content/figures/discontinuous_opt_func_and_grad.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discontinuous_opt_func_and_grad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89473684)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{content/figures/discontinuous_opt_func_and_grad.pdf}}%
  \end{picture}%
\endgroup%


==> content/figures/smooth_grad_lower.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smooth_grad_lower.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.20002826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47313797)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{content/figures/smooth_grad_lower.pdf}}%
  \end{picture}%
\endgroup%


==> content/figures/tree_efficient.tikz <==
\begin{forest}
	for tree={
		calign=fixed edge angles,
		base=bottom{},
		%text height=2ex, 
		%anchor=north,
		%grow=south,
	}
	[$c_{\xi_g}(x)$,draw, name=xg
		[$g_1$, edge label={node[midway,above left]{$\sigma_{\xi_g}(x) = \color{red}0.8$}}
			[$c_{\xi_f}(g_1(x))$, draw, name=xf-left
				[$f_1$, edge label={node[midway, left]{$\sigma_{\xi_f}(g_1(x)) = \color{green}1.$}}
					[$f_1 \circ g_1$, name=f1g1]
					[,phantom]
				]
				[$f_2$
					[,phantom]
					[$f_2 \circ g_1$]
				]
			]
			[,phantom]
		]
		[$g_2$, edge label={node[midway,above right]{$\overline{\sigma}_{\xi_g}(x) = \color{red}0.2$}}
			[,phantom]
			[$c_{\xi_f}(g_2(x))$,draw, name=xf-right
				[$f_1$, edge label={node[midway, left]{$\sigma_{\xi_f}(g_2(x)) = \color{green}1.$}}
					[$f_1 \circ g_2$, name=f1g2]
					[,phantom]
				]
				[$f_2$
					[,phantom]
					[$f_2 \circ g_2$, name=f2g2]%,onslide=<3->{path highlight}]
				]
			]
		]
	]	
	\path[-, dotted, bend right=20] (xg.west) edge (xf-left.south);
	\path[-, dotted, bend left=20] (xg.east) edge (xf-right.south);
	\path[->, dotted, bend right=20] (xf-left.south) edge (f1g1.north);
	\path[->, dotted, bend right=20] (xf-right.south) edge (f1g2.north);
\end{forest}

